Neural Frailty Machine: Beyond proportional hazard assumption in neural survival regressions

We present neural frailty machine (NFM), a powerful and flexible neural modeling framework for survival regressions. The NFM framework utilizes the classical idea of multiplicative frailty in survival analysis to capture unobserved heterogeneity among individuals, at the same time being able to leverage the strong approximation power of neural architectures for handling nonlinear covariate dependence. Two concrete models are derived under the framework that extends neural proportional hazard models and nonparametric hazard regression models. Both models allow efficient training under the likelihood objective. Theoretically, for both proposed models, we establish statistical guarantees of neural function approximation with respect to nonparametric components via characterizing their rate of convergence. Empirically, we provide synthetic experiments that verify our theoretical statements. We also conduct experimental evaluations over $6$ benchmark datasets of different scales, showing that the proposed NFM models outperform state-of-the-art survival models in terms of predictive performance. Our code is publicly availabel at https://github.com/Rorschach1989/nfm

==> figs/hazard_10000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000$(FN)},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=-1.5, ymax=80,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 4.85689783096313
1 3.80190396308899
2 4.79854011535645
3 3.88299012184143
4 5.33130216598511
5 10.1409616470337
6 5.90851831436157
7 7.83933067321777
8 3.87663674354553
9 4.053795337677
10 1.87771117687225
11 47.071403503418
12 14.8343877792358
13 51.7583312988281
14 1.82042932510376
15 3.35007572174072
16 4.39527225494385
17 5.51339197158813
18 6.76225233078003
19 1.98009395599365
20 4.0732307434082
21 4.98743534088135
22 2.51434278488159
23 2.67134475708008
24 3.01835513114929
25 2.1602828502655
26 3.29924511909485
27 2.61507320404053
28 4.02032661437988
29 10.7076330184937
30 4.68732309341431
31 8.6045446395874
32 3.87891626358032
33 20.1760711669922
34 2.48095440864563
35 4.30232191085815
36 3.28284573554993
37 3.82490038871765
38 4.67537879943848
39 2.20878553390503
40 1.9509357213974
41 2.821613073349
42 1.95105314254761
43 5.29847574234009
44 5.56029605865479
45 4.6182222366333
46 15.8508920669556
47 6.06534004211426
48 2.12142491340637
49 1.95205140113831
50 3.99232006072998
51 3.73354649543762
52 5.16772317886353
53 6.78063535690308
54 3.46286010742188
55 3.21480059623718
56 2.14239692687988
57 2.58570647239685
58 2.64300656318665
59 1.45758092403412
60 4.24395036697388
61 2.87074184417725
62 1.48297870159149
63 5.42559099197388
64 6.19014739990234
65 3.39038634300232
66 4.90648984909058
67 5.35562801361084
68 3.47204995155334
69 5.86706161499023
70 4.23264598846436
71 3.60163140296936
72 1.61095321178436
73 4.07469415664673
74 65.7963104248047
75 3.84021139144897
76 4.32169818878174
77 6.28226470947266
78 3.85976648330688
79 2.73693299293518
80 2.18874788284302
81 3.51054430007935
82 3.22144627571106
83 5.74629020690918
84 2.60614562034607
85 3.65129494667053
86 2.4160475730896
87 4.73114681243896
88 5.1897668838501
89 7.67727756500244
90 3.17775726318359
91 4.70413684844971
92 8.18826866149902
93 3.85360622406006
94 3.42368054389954
95 10.4831705093384
96 2.3371217250824
97 5.1600341796875
98 3.71767973899841
99 2.61675643920898
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 5.06583738327026
1 3.467928647995
2 4.3461217880249
3 3.93295049667358
4 4.90430021286011
5 9.24948310852051
6 6.30679321289062
7 7.87639236450195
8 3.54379343986511
9 4.10453701019287
10 1.8648087978363
11 56.3734436035156
12 13.55002784729
13 55.7650985717773
14 1.88536286354065
15 3.28988146781921
16 4.21442651748657
17 5.46727085113525
18 7.35549926757812
19 2.12992262840271
20 3.91201758384705
21 4.9497184753418
22 2.5885214805603
23 2.82491183280945
24 2.79749512672424
25 2.23824739456177
26 3.00568413734436
27 2.39745807647705
28 4.33200645446777
29 11.0439510345459
30 4.63077211380005
31 7.66127252578735
32 3.64378023147583
33 17.6136016845703
34 2.43539428710938
35 4.19292306900024
36 3.39917421340942
37 3.78742265701294
38 4.12085628509521
39 2.39372229576111
40 2.1102077960968
41 2.6324827671051
42 1.99079489707947
43 5.22398948669434
44 5.33593320846558
45 4.3575177192688
46 14.1780338287354
47 5.30436086654663
48 2.31192660331726
49 2.1727921962738
50 3.8544225692749
51 3.96267294883728
52 4.95614099502563
53 6.43576860427856
54 3.08827543258667
55 3.11455225944519
56 2.31147623062134
57 2.37130498886108
58 2.42221188545227
59 1.69501352310181
60 4.20021772384644
61 2.65799117088318
62 1.58398342132568
63 5.14989376068115
64 5.38518905639648
65 3.78542757034302
66 4.58101415634155
67 4.85792779922485
68 3.16422843933105
69 5.73157024383545
70 3.89858245849609
71 3.49124097824097
72 1.89466738700867
73 3.76256895065308
74 64.7763977050781
75 3.54456496238708
76 4.24200344085693
77 6.41569900512695
78 3.70660924911499
79 2.67027544975281
80 2.06473827362061
81 3.47384166717529
82 3.18635845184326
83 5.2996244430542
84 3.11315584182739
85 3.56902551651001
86 2.27755618095398
87 4.45613241195679
88 4.98801231384277
89 6.73507356643677
90 3.14232039451599
91 4.21375036239624
92 7.44032716751099
93 3.83260130882263
94 3.37000966072083
95 9.33557510375977
96 2.63510918617249
97 4.68781995773315
98 3.71413469314575
99 2.59367656707764
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/hazard_10000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000$(PF)},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=-1.5, ymax=80,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 4.85689783096313
1 3.80190396308899
2 4.79854011535645
3 3.88299012184143
4 5.33130216598511
5 10.1409616470337
6 5.90851831436157
7 7.83933067321777
8 3.87663674354553
9 4.053795337677
10 1.87771117687225
11 47.071403503418
12 14.8343877792358
13 51.7583312988281
14 1.82042932510376
15 3.35007572174072
16 4.39527225494385
17 5.51339197158813
18 6.76225233078003
19 1.98009395599365
20 4.0732307434082
21 4.98743534088135
22 2.51434278488159
23 2.67134475708008
24 3.01835513114929
25 2.1602828502655
26 3.29924511909485
27 2.61507320404053
28 4.02032661437988
29 10.7076330184937
30 4.68732309341431
31 8.6045446395874
32 3.87891626358032
33 20.1760711669922
34 2.48095440864563
35 4.30232191085815
36 3.28284573554993
37 3.82490038871765
38 4.67537879943848
39 2.20878553390503
40 1.9509357213974
41 2.821613073349
42 1.95105314254761
43 5.29847574234009
44 5.56029605865479
45 4.6182222366333
46 15.8508920669556
47 6.06534004211426
48 2.12142491340637
49 1.95205140113831
50 3.99232006072998
51 3.73354649543762
52 5.16772317886353
53 6.78063535690308
54 3.46286010742188
55 3.21480059623718
56 2.14239692687988
57 2.58570647239685
58 2.64300656318665
59 1.45758092403412
60 4.24395036697388
61 2.87074184417725
62 1.48297870159149
63 5.42559099197388
64 6.19014739990234
65 3.39038634300232
66 4.90648984909058
67 5.35562801361084
68 3.47204995155334
69 5.86706161499023
70 4.23264598846436
71 3.60163140296936
72 1.61095321178436
73 4.07469415664673
74 65.7963104248047
75 3.84021139144897
76 4.32169818878174
77 6.28226470947266
78 3.85976648330688
79 2.73693299293518
80 2.18874788284302
81 3.51054430007935
82 3.22144627571106
83 5.74629020690918
84 2.60614562034607
85 3.65129494667053
86 2.4160475730896
87 4.73114681243896
88 5.1897668838501
89 7.67727756500244
90 3.17775726318359
91 4.70413684844971
92 8.18826866149902
93 3.85360622406006
94 3.42368054389954
95 10.4831705093384
96 2.3371217250824
97 5.1600341796875
98 3.71767973899841
99 2.61675643920898
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 3.89591002464294
1 3.38115763664246
2 4.97490167617798
3 2.96962547302246
4 5.48952293395996
5 9.45975399017334
6 6.17907667160034
7 9.94062519073486
8 4.13653516769409
9 3.6706964969635
10 2.09708595275879
11 15.8446054458618
12 11.1099033355713
13 19.9069499969482
14 1.6229327917099
15 2.58770728111267
16 5.13230991363525
17 5.60057353973389
18 6.35466432571411
19 1.72593700885773
20 3.42020869255066
21 6.00186967849731
22 2.38681840896606
23 2.72010684013367
24 3.12983536720276
25 1.73941314220428
26 3.38738608360291
27 2.48023891448975
28 4.60875511169434
29 10.295015335083
30 3.75123500823975
31 10.5732507705688
32 3.85643339157104
33 21.674919128418
34 2.10242605209351
35 3.32437610626221
36 2.3167519569397
37 4.20313453674316
38 4.3037486076355
39 1.4859482049942
40 2.06577205657959
41 3.9692690372467
42 1.56608414649963
43 7.43298482894897
44 5.84852504730225
45 4.85765981674194
46 15.1842813491821
47 8.39346790313721
48 1.56360149383545
49 1.44649612903595
50 4.77827167510986
51 2.95908570289612
52 5.03756237030029
53 9.59370040893555
54 4.69078493118286
55 2.62299871444702
56 1.59178566932678
57 2.41475558280945
58 2.67922186851501
59 1.18857133388519
60 4.82180833816528
61 2.33910417556763
62 1.44660544395447
63 4.86243200302124
64 5.449143409729
65 2.4692690372467
66 4.71584415435791
67 7.58669233322144
68 3.91331100463867
69 6.64291334152222
70 4.91024398803711
71 2.7982714176178
72 1.63106095790863
73 3.54953742027283
74 33.6407814025879
75 4.51807451248169
76 3.25183176994324
77 6.20313930511475
78 2.85152888298035
79 2.33187580108643
80 2.32006311416626
81 3.15431880950928
82 3.4502227306366
83 5.35491800308228
84 1.60125207901001
85 4.42480182647705
86 3.19257020950317
87 3.73466086387634
88 4.72579956054688
89 6.89643049240112
90 2.87698125839233
91 3.68436813354492
92 7.87787866592407
93 4.338538646698
94 3.29800224304199
95 9.44102764129639
96 1.90255105495453
97 5.58915138244629
98 3.05773138999939
99 2.26212882995605
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/hazard_1000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000(FN)$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=-1.5, ymax=80,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 4.85689783096313
1 3.80190396308899
2 4.79854011535645
3 3.88299012184143
4 5.33130216598511
5 10.1409616470337
6 5.90851831436157
7 7.83933067321777
8 3.87663674354553
9 4.053795337677
10 1.87771117687225
11 47.071403503418
12 14.8343877792358
13 51.7583312988281
14 1.82042932510376
15 3.35007572174072
16 4.39527225494385
17 5.51339197158813
18 6.76225233078003
19 1.98009395599365
20 4.0732307434082
21 4.98743534088135
22 2.51434278488159
23 2.67134475708008
24 3.01835513114929
25 2.1602828502655
26 3.29924511909485
27 2.61507320404053
28 4.02032661437988
29 10.7076330184937
30 4.68732309341431
31 8.6045446395874
32 3.87891626358032
33 20.1760711669922
34 2.48095440864563
35 4.30232191085815
36 3.28284573554993
37 3.82490038871765
38 4.67537879943848
39 2.20878553390503
40 1.9509357213974
41 2.821613073349
42 1.95105314254761
43 5.29847574234009
44 5.56029605865479
45 4.6182222366333
46 15.8508920669556
47 6.06534004211426
48 2.12142491340637
49 1.95205140113831
50 3.99232006072998
51 3.73354649543762
52 5.16772317886353
53 6.78063535690308
54 3.46286010742188
55 3.21480059623718
56 2.14239692687988
57 2.58570647239685
58 2.64300656318665
59 1.45758092403412
60 4.24395036697388
61 2.87074184417725
62 1.48297870159149
63 5.42559099197388
64 6.19014739990234
65 3.39038634300232
66 4.90648984909058
67 5.35562801361084
68 3.47204995155334
69 5.86706161499023
70 4.23264598846436
71 3.60163140296936
72 1.61095321178436
73 4.07469415664673
74 65.7963104248047
75 3.84021139144897
76 4.32169818878174
77 6.28226470947266
78 3.85976648330688
79 2.73693299293518
80 2.18874788284302
81 3.51054430007935
82 3.22144627571106
83 5.74629020690918
84 2.60614562034607
85 3.65129494667053
86 2.4160475730896
87 4.73114681243896
88 5.1897668838501
89 7.67727756500244
90 3.17775726318359
91 4.70413684844971
92 8.18826866149902
93 3.85360622406006
94 3.42368054389954
95 10.4831705093384
96 2.3371217250824
97 5.1600341796875
98 3.71767973899841
99 2.61675643920898
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 4.40203952789307
1 3.02722024917603
2 4.40981483459473
3 3.13331890106201
4 4.62318277359009
5 8.25102710723877
6 5.33193492889404
7 6.89707803726196
8 3.57236909866333
9 3.51646780967712
10 1.75437200069427
11 26.5590438842773
12 11.7699136734009
13 28.9717178344727
14 1.57470798492432
15 2.6992039680481
16 4.20386838912964
17 4.81142950057983
18 6.66929483413696
19 1.71440708637238
20 3.09224081039429
21 4.34491348266602
22 2.48910570144653
23 2.47126793861389
24 2.90185332298279
25 1.63816225528717
26 2.80215215682983
27 2.16437363624573
28 3.45284724235535
29 8.07958221435547
30 3.59124827384949
31 7.71939325332642
32 3.44559121131897
33 16.5830726623535
34 2.31872129440308
35 3.21596145629883
36 2.72612953186035
37 3.73958134651184
38 4.10554599761963
39 1.53946137428284
40 1.76295244693756
41 3.67770004272461
42 1.56865453720093
43 5.48540019989014
44 5.250807762146
45 4.4229097366333
46 11.4478816986084
47 6.00171995162964
48 1.61577224731445
49 1.62021315097809
50 4.19339323043823
51 3.1786630153656
52 4.09698247909546
53 6.5224814414978
54 4.03972864151001
55 2.93678259849548
56 1.48732507228851
57 1.9400075674057
58 2.77630734443665
59 1.51431715488434
60 4.51061868667603
61 2.14732480049133
62 1.17943680286407
63 4.40790224075317
64 5.29860544204712
65 2.2443528175354
66 4.43208599090576
67 5.72228908538818
68 3.54916095733643
69 5.29692602157593
70 4.16468334197998
71 2.85277819633484
72 1.56889820098877
73 3.77731609344482
74 38.8345031738281
75 3.76750302314758
76 3.22550272941589
77 5.6830620765686
78 2.82115054130554
79 2.55880093574524
80 1.85569334030151
81 3.22943758964539
82 2.88555955886841
83 4.85346174240112
84 1.79354226589203
85 3.41618871688843
86 2.9758768081665
87 3.45748424530029
88 4.49917840957642
89 6.32270765304565
90 2.29787349700928
91 3.62519764900208
92 6.94646978378296
93 3.55101847648621
94 3.02533411979675
95 8.30138492584229
96 1.921382188797
97 5.00951385498047
98 3.01375222206116
99 1.95799040794373
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/hazard_1000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000$(PF)},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=-1.5, ymax=80,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 4.85689783096313
1 3.80190396308899
2 4.79854011535645
3 3.88299012184143
4 5.33130216598511
5 10.1409616470337
6 5.90851831436157
7 7.83933067321777
8 3.87663674354553
9 4.053795337677
10 1.87771117687225
11 47.071403503418
12 14.8343877792358
13 51.7583312988281
14 1.82042932510376
15 3.35007572174072
16 4.39527225494385
17 5.51339197158813
18 6.76225233078003
19 1.98009395599365
20 4.0732307434082
21 4.98743534088135
22 2.51434278488159
23 2.67134475708008
24 3.01835513114929
25 2.1602828502655
26 3.29924511909485
27 2.61507320404053
28 4.02032661437988
29 10.7076330184937
30 4.68732309341431
31 8.6045446395874
32 3.87891626358032
33 20.1760711669922
34 2.48095440864563
35 4.30232191085815
36 3.28284573554993
37 3.82490038871765
38 4.67537879943848
39 2.20878553390503
40 1.9509357213974
41 2.821613073349
42 1.95105314254761
43 5.29847574234009
44 5.56029605865479
45 4.6182222366333
46 15.8508920669556
47 6.06534004211426
48 2.12142491340637
49 1.95205140113831
50 3.99232006072998
51 3.73354649543762
52 5.16772317886353
53 6.78063535690308
54 3.46286010742188
55 3.21480059623718
56 2.14239692687988
57 2.58570647239685
58 2.64300656318665
59 1.45758092403412
60 4.24395036697388
61 2.87074184417725
62 1.48297870159149
63 5.42559099197388
64 6.19014739990234
65 3.39038634300232
66 4.90648984909058
67 5.35562801361084
68 3.47204995155334
69 5.86706161499023
70 4.23264598846436
71 3.60163140296936
72 1.61095321178436
73 4.07469415664673
74 65.7963104248047
75 3.84021139144897
76 4.32169818878174
77 6.28226470947266
78 3.85976648330688
79 2.73693299293518
80 2.18874788284302
81 3.51054430007935
82 3.22144627571106
83 5.74629020690918
84 2.60614562034607
85 3.65129494667053
86 2.4160475730896
87 4.73114681243896
88 5.1897668838501
89 7.67727756500244
90 3.17775726318359
91 4.70413684844971
92 8.18826866149902
93 3.85360622406006
94 3.42368054389954
95 10.4831705093384
96 2.3371217250824
97 5.1600341796875
98 3.71767973899841
99 2.61675643920898
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 3.89591002464294
1 3.38115763664246
2 4.97490167617798
3 2.96962547302246
4 5.48952293395996
5 9.45975399017334
6 6.17907667160034
7 9.94062519073486
8 4.13653516769409
9 3.6706964969635
10 2.09708595275879
11 15.8446054458618
12 11.1099033355713
13 19.9069499969482
14 1.6229327917099
15 2.58770728111267
16 5.13230991363525
17 5.60057353973389
18 6.35466432571411
19 1.72593700885773
20 3.42020869255066
21 6.00186967849731
22 2.38681840896606
23 2.72010684013367
24 3.12983536720276
25 1.73941314220428
26 3.38738608360291
27 2.48023891448975
28 4.60875511169434
29 10.295015335083
30 3.75123500823975
31 10.5732507705688
32 3.85643339157104
33 21.674919128418
34 2.10242605209351
35 3.32437610626221
36 2.3167519569397
37 4.20313453674316
38 4.3037486076355
39 1.4859482049942
40 2.06577205657959
41 3.9692690372467
42 1.56608414649963
43 7.43298482894897
44 5.84852504730225
45 4.85765981674194
46 15.1842813491821
47 8.39346790313721
48 1.56360149383545
49 1.44649612903595
50 4.77827167510986
51 2.95908570289612
52 5.03756237030029
53 9.59370040893555
54 4.69078493118286
55 2.62299871444702
56 1.59178566932678
57 2.41475558280945
58 2.67922186851501
59 1.18857133388519
60 4.82180833816528
61 2.33910417556763
62 1.44660544395447
63 4.86243200302124
64 5.449143409729
65 2.4692690372467
66 4.71584415435791
67 7.58669233322144
68 3.91331100463867
69 6.64291334152222
70 4.91024398803711
71 2.7982714176178
72 1.63106095790863
73 3.54953742027283
74 33.6407814025879
75 4.51807451248169
76 3.25183176994324
77 6.20313930511475
78 2.85152888298035
79 2.33187580108643
80 2.32006311416626
81 3.15431880950928
82 3.4502227306366
83 5.35491800308228
84 1.60125207901001
85 4.42480182647705
86 3.19257020950317
87 3.73466086387634
88 4.72579956054688
89 6.89643049240112
90 2.87698125839233
91 3.68436813354492
92 7.87787866592407
93 4.338538646698
94 3.29800224304199
95 9.44102764129639
96 1.90255105495453
97 5.58915138244629
98 3.05773138999939
99 2.26212882995605
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/hazard_5000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000$(FN)},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=-1.5, ymax=80,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 4.85689783096313
1 3.80190396308899
2 4.79854011535645
3 3.88299012184143
4 5.33130216598511
5 10.1409616470337
6 5.90851831436157
7 7.83933067321777
8 3.87663674354553
9 4.053795337677
10 1.87771117687225
11 47.071403503418
12 14.8343877792358
13 51.7583312988281
14 1.82042932510376
15 3.35007572174072
16 4.39527225494385
17 5.51339197158813
18 6.76225233078003
19 1.98009395599365
20 4.0732307434082
21 4.98743534088135
22 2.51434278488159
23 2.67134475708008
24 3.01835513114929
25 2.1602828502655
26 3.29924511909485
27 2.61507320404053
28 4.02032661437988
29 10.7076330184937
30 4.68732309341431
31 8.6045446395874
32 3.87891626358032
33 20.1760711669922
34 2.48095440864563
35 4.30232191085815
36 3.28284573554993
37 3.82490038871765
38 4.67537879943848
39 2.20878553390503
40 1.9509357213974
41 2.821613073349
42 1.95105314254761
43 5.29847574234009
44 5.56029605865479
45 4.6182222366333
46 15.8508920669556
47 6.06534004211426
48 2.12142491340637
49 1.95205140113831
50 3.99232006072998
51 3.73354649543762
52 5.16772317886353
53 6.78063535690308
54 3.46286010742188
55 3.21480059623718
56 2.14239692687988
57 2.58570647239685
58 2.64300656318665
59 1.45758092403412
60 4.24395036697388
61 2.87074184417725
62 1.48297870159149
63 5.42559099197388
64 6.19014739990234
65 3.39038634300232
66 4.90648984909058
67 5.35562801361084
68 3.47204995155334
69 5.86706161499023
70 4.23264598846436
71 3.60163140296936
72 1.61095321178436
73 4.07469415664673
74 65.7963104248047
75 3.84021139144897
76 4.32169818878174
77 6.28226470947266
78 3.85976648330688
79 2.73693299293518
80 2.18874788284302
81 3.51054430007935
82 3.22144627571106
83 5.74629020690918
84 2.60614562034607
85 3.65129494667053
86 2.4160475730896
87 4.73114681243896
88 5.1897668838501
89 7.67727756500244
90 3.17775726318359
91 4.70413684844971
92 8.18826866149902
93 3.85360622406006
94 3.42368054389954
95 10.4831705093384
96 2.3371217250824
97 5.1600341796875
98 3.71767973899841
99 2.61675643920898
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 4.87281847000122
1 3.59305238723755
2 4.31159925460815
3 3.63581132888794
4 4.64209175109863
5 9.13550662994385
6 5.38601016998291
7 6.15099191665649
8 3.51554441452026
9 3.73074722290039
10 1.97895848751068
11 56.6618309020996
12 15.1623992919922
13 56.7367477416992
14 1.75464916229248
15 3.20900106430054
16 3.86723256111145
17 4.83194637298584
18 7.62487316131592
19 2.1082649230957
20 3.72188425064087
21 4.10394144058228
22 2.6820592880249
23 2.52904224395752
24 3.00950074195862
25 2.21554732322693
26 2.99627184867859
27 2.57462882995605
28 3.3540403842926
29 9.0830659866333
30 4.14180040359497
31 7.01545095443726
32 3.75121903419495
33 16.867359161377
34 2.62374901771545
35 4.01563215255737
36 3.05429744720459
37 3.95481872558594
38 4.29045820236206
39 2.56046938896179
40 2.1069450378418
41 2.91769552230835
42 1.83655178546906
43 4.94206809997559
44 4.87599754333496
45 4.34384441375732
46 13.5369663238525
47 4.99777793884277
48 2.07590532302856
49 1.90800821781158
50 3.80820631980896
51 3.58087635040283
52 4.56559181213379
53 5.27555465698242
54 3.27533626556396
55 3.3766827583313
56 2.2603931427002
57 2.47028684616089
58 2.61261487007141
59 1.61248779296875
60 4.45772838592529
61 2.88414621353149
62 1.62899804115295
63 5.21818828582764
64 5.802414894104
65 3.13954424858093
66 4.54253149032593
67 4.73193454742432
68 3.25008177757263
69 4.84757041931152
70 3.8405020236969
71 3.35465478897095
72 1.96822023391724
73 3.97191834449768
74 60.4532051086426
75 3.57182025909424
76 3.93185019493103
77 7.34333181381226
78 3.42098927497864
79 2.5656464099884
80 2.26933145523071
81 3.40290021896362
82 3.63993549346924
83 7.23378419876099
84 2.86251187324524
85 4.05463838577271
86 2.5032799243927
87 4.43019390106201
88 4.84979963302612
89 6.6779351234436
90 3.70766663551331
91 4.47422361373901
92 7.16348791122437
93 4.27385425567627
94 3.32462310791016
95 9.10633659362793
96 2.31539559364319
97 4.53746557235718
98 3.45602416992188
99 2.67833065986633
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/hazard_5000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000$(PF)},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=-1.5, ymax=80,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 4.85689783096313
1 3.80190396308899
2 4.79854011535645
3 3.88299012184143
4 5.33130216598511
5 10.1409616470337
6 5.90851831436157
7 7.83933067321777
8 3.87663674354553
9 4.053795337677
10 1.87771117687225
11 47.071403503418
12 14.8343877792358
13 51.7583312988281
14 1.82042932510376
15 3.35007572174072
16 4.39527225494385
17 5.51339197158813
18 6.76225233078003
19 1.98009395599365
20 4.0732307434082
21 4.98743534088135
22 2.51434278488159
23 2.67134475708008
24 3.01835513114929
25 2.1602828502655
26 3.29924511909485
27 2.61507320404053
28 4.02032661437988
29 10.7076330184937
30 4.68732309341431
31 8.6045446395874
32 3.87891626358032
33 20.1760711669922
34 2.48095440864563
35 4.30232191085815
36 3.28284573554993
37 3.82490038871765
38 4.67537879943848
39 2.20878553390503
40 1.9509357213974
41 2.821613073349
42 1.95105314254761
43 5.29847574234009
44 5.56029605865479
45 4.6182222366333
46 15.8508920669556
47 6.06534004211426
48 2.12142491340637
49 1.95205140113831
50 3.99232006072998
51 3.73354649543762
52 5.16772317886353
53 6.78063535690308
54 3.46286010742188
55 3.21480059623718
56 2.14239692687988
57 2.58570647239685
58 2.64300656318665
59 1.45758092403412
60 4.24395036697388
61 2.87074184417725
62 1.48297870159149
63 5.42559099197388
64 6.19014739990234
65 3.39038634300232
66 4.90648984909058
67 5.35562801361084
68 3.47204995155334
69 5.86706161499023
70 4.23264598846436
71 3.60163140296936
72 1.61095321178436
73 4.07469415664673
74 65.7963104248047
75 3.84021139144897
76 4.32169818878174
77 6.28226470947266
78 3.85976648330688
79 2.73693299293518
80 2.18874788284302
81 3.51054430007935
82 3.22144627571106
83 5.74629020690918
84 2.60614562034607
85 3.65129494667053
86 2.4160475730896
87 4.73114681243896
88 5.1897668838501
89 7.67727756500244
90 3.17775726318359
91 4.70413684844971
92 8.18826866149902
93 3.85360622406006
94 3.42368054389954
95 10.4831705093384
96 2.3371217250824
97 5.1600341796875
98 3.71767973899841
99 2.61675643920898
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 5.01128244400024
1 3.87083053588867
2 4.70745754241943
3 3.82050061225891
4 5.30189418792725
5 9.28054332733154
6 5.25081014633179
7 6.9673810005188
8 4.00996017456055
9 3.87214326858521
10 2.03688263893127
11 14.8208389282227
12 12.2904281616211
13 17.7225723266602
14 1.81955766677856
15 3.26599168777466
16 4.1087441444397
17 5.1296558380127
18 6.02130556106567
19 2.1411190032959
20 3.87109470367432
21 4.45373106002808
22 2.4934184551239
23 2.44849157333374
24 3.15573310852051
25 2.23350691795349
26 3.35270619392395
27 2.74052214622498
28 3.57103657722473
29 9.17154788970947
30 4.68606805801392
31 8.41011810302734
32 3.85537075996399
33 15.5755090713501
34 2.6009669303894
35 4.41886711120605
36 3.20750713348389
37 4.19814586639404
38 4.68891572952271
39 2.54092288017273
40 2.07218790054321
41 2.97349810600281
42 1.92013490200043
43 5.37021017074585
44 5.54757452011108
45 4.52262306213379
46 15.5594968795776
47 5.6941442489624
48 2.09912586212158
49 1.91356182098389
50 4.40842008590698
51 3.84427523612976
52 4.98901271820068
53 6.32389783859253
54 3.37005925178528
55 3.19611024856567
56 2.16070485115051
57 2.54431009292603
58 2.61842060089111
59 1.40873062610626
60 4.87661170959473
61 3.05903387069702
62 1.58695185184479
63 5.20512390136719
64 6.51944017410278
65 3.10941386222839
66 5.06287479400635
67 5.51953601837158
68 3.32508087158203
69 6.11475610733032
70 4.24949359893799
71 3.63355708122253
72 1.77271521091461
73 4.14307403564453
74 25.3385047912598
75 3.66824698448181
76 4.38760089874268
77 5.95495510101318
78 3.84870076179504
79 2.68944907188416
80 2.24793028831482
81 3.42039728164673
82 3.25630378723145
83 5.83950710296631
84 2.99765944480896
85 4.01643562316895
86 2.5624418258667
87 4.91263246536255
88 5.0506763458252
89 7.84376764297485
90 4.06519222259521
91 4.91281366348267
92 7.7514476776123
93 4.04337930679321
94 3.3375678062439
95 9.27818202972412
96 2.14338898658752
97 5.07750654220581
98 3.52817463874817
99 2.94571971893311
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/log_hazard_10000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000\ \text{(FN)}$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.5803998708725
1 1.33550202846527
2 1.56831169128418
3 1.35660552978516
4 1.67359554767609
5 2.31658291816711
6 1.77639508247375
7 2.05915355682373
8 1.3549679517746
9 1.39965355396271
10 0.630053579807281
11 3.85166573524475
12 2.69694805145264
13 3.94658541679382
14 0.599072337150574
15 1.20898294448853
16 1.48052942752838
17 1.70718002319336
18 1.91135597229004
19 0.683144271373749
20 1.40443646907806
21 1.60692179203033
22 0.922011435031891
23 0.982581973075867
24 1.10471200942993
25 0.770239174365997
26 1.1936936378479
27 0.961292088031769
28 1.3913631439209
29 2.3709568977356
30 1.54486167430878
31 2.15229058265686
32 1.35555577278137
33 3.00449728965759
34 0.908643305301666
35 1.45915484428406
36 1.18871068954468
37 1.34153246879578
38 1.54231023788452
39 0.792442858219147
40 0.668309092521667
41 1.03730869293213
42 0.668369293212891
43 1.66741919517517
44 1.71565139293671
45 1.5300098657608
46 2.7632257938385
47 1.8025906085968
48 0.752088010311127
49 0.668880820274353
50 1.38437247276306
51 1.31735861301422
52 1.64243221282959
53 1.91407084465027
54 1.24209487438202
55 1.16776537895203
56 0.761925280094147
57 0.949998795986176
58 0.97191709280014
59 0.376778155565262
60 1.44549453258514
61 1.05457043647766
62 0.394052714109421
63 1.69112682342529
64 1.82295894622803
65 1.22094392776489
66 1.59055876731873
67 1.67814803123474
68 1.24474513530731
69 1.76935398578644
70 1.44282734394073
71 1.2813868522644
72 0.476826071739197
73 1.40479564666748
74 4.18656396865845
75 1.3455274105072
76 1.46364843845367
77 1.83773052692413
78 1.35060667991638
79 1.00683796405792
80 0.783329665660858
81 1.25577104091644
82 1.16983044147491
83 1.74855446815491
84 0.957872331142426
85 1.29508185386658
86 0.882132947444916
87 1.55416762828827
88 1.64668881893158
89 2.03826498985291
90 1.15617573261261
91 1.54844224452972
92 2.10270237922668
93 1.34900939464569
94 1.23071610927582
95 2.34977126121521
96 0.848920166492462
97 1.64094316959381
98 1.31309974193573
99 0.961935579776764
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.63320815563202
1 1.26339435577393
2 1.49360692501068
3 1.37349796295166
4 1.5994473695755
5 2.19188642501831
6 1.77786326408386
7 2.03979229927063
8 1.26683855056763
9 1.44541573524475
10 0.618413627147675
11 4.16975736618042
12 2.58802628517151
13 4.06672239303589
14 0.616865992546082
15 1.19383478164673
16 1.41739630699158
17 1.67845940589905
18 1.93933284282684
19 0.748689949512482
20 1.41527378559113
21 1.61980819702148
22 0.957438468933105
23 1.01047730445862
24 0.990949928760529
25 0.825788140296936
26 1.13232183456421
27 0.856281042098999
28 1.43209671974182
29 2.36079573631287
30 1.57284951210022
31 2.08605074882507
32 1.32223844528198
33 2.92045259475708
34 0.844692766666412
35 1.47533512115479
36 1.26069629192352
37 1.30722749233246
38 1.44950520992279
39 0.795714974403381
40 0.713843584060669
41 1.03243792057037
42 0.671241581439972
43 1.60867714881897
44 1.66476702690125
45 1.46602940559387
46 2.70830225944519
47 1.69029664993286
48 0.802866458892822
49 0.74275940656662
50 1.28350901603699
51 1.37070202827454
52 1.64175605773926
53 1.87594199180603
54 1.17252945899963
55 1.08627676963806
56 0.791209399700165
57 0.863278567790985
58 0.91286563873291
59 0.532885193824768
60 1.40233778953552
61 0.963800728321075
62 0.493080377578735
63 1.65378534793854
64 1.6774275302887
65 1.24718856811523
66 1.51236867904663
67 1.57029032707214
68 1.15611672401428
69 1.73740696907043
70 1.3687196969986
71 1.30913519859314
72 0.617701232433319
73 1.32711005210876
74 4.26269912719727
75 1.25169432163239
76 1.48426330089569
77 1.79199182987213
78 1.36223995685577
79 1.01605319976807
80 0.737365245819092
81 1.25444006919861
82 1.12206625938416
83 1.60676050186157
84 1.0251852273941
85 1.27342820167542
86 0.87004429101944
87 1.51110410690308
88 1.58871257305145
89 1.94062924385071
90 1.09692752361298
91 1.48531925678253
92 1.98443162441254
93 1.3261901140213
94 1.22760415077209
95 2.21852374076843
96 0.925139725208282
97 1.54944908618927
98 1.33462047576904
99 0.964331924915314
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/log_hazard_10000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000\ \text{(PF)}$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.5803998708725
1 1.33550202846527
2 1.56831169128418
3 1.35660552978516
4 1.67359554767609
5 2.31658291816711
6 1.77639508247375
7 2.05915355682373
8 1.3549679517746
9 1.39965355396271
10 0.630053579807281
11 3.85166573524475
12 2.69694805145264
13 3.94658541679382
14 0.599072337150574
15 1.20898294448853
16 1.48052942752838
17 1.70718002319336
18 1.91135597229004
19 0.683144271373749
20 1.40443646907806
21 1.60692179203033
22 0.922011435031891
23 0.982581973075867
24 1.10471200942993
25 0.770239174365997
26 1.1936936378479
27 0.961292088031769
28 1.3913631439209
29 2.3709568977356
30 1.54486167430878
31 2.15229058265686
32 1.35555577278137
33 3.00449728965759
34 0.908643305301666
35 1.45915484428406
36 1.18871068954468
37 1.34153246879578
38 1.54231023788452
39 0.792442858219147
40 0.668309092521667
41 1.03730869293213
42 0.668369293212891
43 1.66741919517517
44 1.71565139293671
45 1.5300098657608
46 2.7632257938385
47 1.8025906085968
48 0.752088010311127
49 0.668880820274353
50 1.38437247276306
51 1.31735861301422
52 1.64243221282959
53 1.91407084465027
54 1.24209487438202
55 1.16776537895203
56 0.761925280094147
57 0.949998795986176
58 0.97191709280014
59 0.376778155565262
60 1.44549453258514
61 1.05457043647766
62 0.394052714109421
63 1.69112682342529
64 1.82295894622803
65 1.22094392776489
66 1.59055876731873
67 1.67814803123474
68 1.24474513530731
69 1.76935398578644
70 1.44282734394073
71 1.2813868522644
72 0.476826071739197
73 1.40479564666748
74 4.18656396865845
75 1.3455274105072
76 1.46364843845367
77 1.83773052692413
78 1.35060667991638
79 1.00683796405792
80 0.783329665660858
81 1.25577104091644
82 1.16983044147491
83 1.74855446815491
84 0.957872331142426
85 1.29508185386658
86 0.882132947444916
87 1.55416762828827
88 1.64668881893158
89 2.03826498985291
90 1.15617573261261
91 1.54844224452972
92 2.10270237922668
93 1.34900939464569
94 1.23071610927582
95 2.34977126121521
96 0.848920166492462
97 1.64094316959381
98 1.31309974193573
99 0.961935579776764
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.63320815563202
1 1.26339435577393
2 1.49360692501068
3 1.37349796295166
4 1.5994473695755
5 2.19188642501831
6 1.77786326408386
7 2.03979229927063
8 1.26683855056763
9 1.44541573524475
10 0.618413627147675
11 4.16975736618042
12 2.58802628517151
13 4.06672239303589
14 0.616865992546082
15 1.19383478164673
16 1.41739630699158
17 1.67845940589905
18 1.93933284282684
19 0.748689949512482
20 1.41527378559113
21 1.61980819702148
22 0.957438468933105
23 1.01047730445862
24 0.990949928760529
25 0.825788140296936
26 1.13232183456421
27 0.856281042098999
28 1.43209671974182
29 2.36079573631287
30 1.57284951210022
31 2.08605074882507
32 1.32223844528198
33 2.92045259475708
34 0.844692766666412
35 1.47533512115479
36 1.26069629192352
37 1.30722749233246
38 1.44950520992279
39 0.795714974403381
40 0.713843584060669
41 1.03243792057037
42 0.671241581439972
43 1.60867714881897
44 1.66476702690125
45 1.46602940559387
46 2.70830225944519
47 1.69029664993286
48 0.802866458892822
49 0.74275940656662
50 1.28350901603699
51 1.37070202827454
52 1.64175605773926
53 1.87594199180603
54 1.17252945899963
55 1.08627676963806
56 0.791209399700165
57 0.863278567790985
58 0.91286563873291
59 0.532885193824768
60 1.40233778953552
61 0.963800728321075
62 0.493080377578735
63 1.65378534793854
64 1.6774275302887
65 1.24718856811523
66 1.51236867904663
67 1.57029032707214
68 1.15611672401428
69 1.73740696907043
70 1.3687196969986
71 1.30913519859314
72 0.617701232433319
73 1.32711005210876
74 4.26269912719727
75 1.25169432163239
76 1.48426330089569
77 1.79199182987213
78 1.36223995685577
79 1.01605319976807
80 0.737365245819092
81 1.25444006919861
82 1.12206625938416
83 1.60676050186157
84 1.0251852273941
85 1.27342820167542
86 0.87004429101944
87 1.51110410690308
88 1.58871257305145
89 1.94062924385071
90 1.09692752361298
91 1.48531925678253
92 1.98443162441254
93 1.3261901140213
94 1.22760415077209
95 2.21852374076843
96 0.925139725208282
97 1.54944908618927
98 1.33462047576904
99 0.964331924915314
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/log_hazard_1000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000\ \text{(FN)}$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.5803998708725
1 1.33550202846527
2 1.56831169128418
3 1.35660552978516
4 1.67359554767609
5 2.31658291816711
6 1.77639508247375
7 2.05915355682373
8 1.3549679517746
9 1.39965355396271
10 0.630053579807281
11 3.85166573524475
12 2.69694805145264
13 3.94658541679382
14 0.599072337150574
15 1.20898294448853
16 1.48052942752838
17 1.70718002319336
18 1.91135597229004
19 0.683144271373749
20 1.40443646907806
21 1.60692179203033
22 0.922011435031891
23 0.982581973075867
24 1.10471200942993
25 0.770239174365997
26 1.1936936378479
27 0.961292088031769
28 1.3913631439209
29 2.3709568977356
30 1.54486167430878
31 2.15229058265686
32 1.35555577278137
33 3.00449728965759
34 0.908643305301666
35 1.45915484428406
36 1.18871068954468
37 1.34153246879578
38 1.54231023788452
39 0.792442858219147
40 0.668309092521667
41 1.03730869293213
42 0.668369293212891
43 1.66741919517517
44 1.71565139293671
45 1.5300098657608
46 2.7632257938385
47 1.8025906085968
48 0.752088010311127
49 0.668880820274353
50 1.38437247276306
51 1.31735861301422
52 1.64243221282959
53 1.91407084465027
54 1.24209487438202
55 1.16776537895203
56 0.761925280094147
57 0.949998795986176
58 0.97191709280014
59 0.376778155565262
60 1.44549453258514
61 1.05457043647766
62 0.394052714109421
63 1.69112682342529
64 1.82295894622803
65 1.22094392776489
66 1.59055876731873
67 1.67814803123474
68 1.24474513530731
69 1.76935398578644
70 1.44282734394073
71 1.2813868522644
72 0.476826071739197
73 1.40479564666748
74 4.18656396865845
75 1.3455274105072
76 1.46364843845367
77 1.83773052692413
78 1.35060667991638
79 1.00683796405792
80 0.783329665660858
81 1.25577104091644
82 1.16983044147491
83 1.74855446815491
84 0.957872331142426
85 1.29508185386658
86 0.882132947444916
87 1.55416762828827
88 1.64668881893158
89 2.03826498985291
90 1.15617573261261
91 1.54844224452972
92 2.10270237922668
93 1.34900939464569
94 1.23071610927582
95 2.34977126121521
96 0.848920166492462
97 1.64094316959381
98 1.31309974193573
99 0.961935579776764
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.57982742786407
1 1.30859661102295
2 1.53048992156982
3 1.29412043094635
4 1.61064636707306
5 2.16443228721619
6 1.62435603141785
7 1.82374107837677
8 1.30134546756744
9 1.29593288898468
10 0.745382845401764
11 3.54573583602905
12 2.43141961097717
13 3.47103357315063
14 0.625240385532379
15 1.14267575740814
16 1.34909403324127
17 1.5699315071106
18 1.82498240470886
19 0.715458810329437
20 1.3080552816391
21 1.43951952457428
22 0.79462331533432
23 0.890769183635712
24 1.16482794284821
25 0.764600336551666
26 1.14263164997101
27 0.975181877613068
28 1.21395099163055
29 2.09771132469177
30 1.4419709444046
31 1.95716786384583
32 1.32032930850983
33 2.74131655693054
34 0.985166013240814
35 1.42472016811371
36 1.10726773738861
37 1.3594583272934
38 1.49681234359741
39 0.88981682062149
40 0.684394180774689
41 1.08833372592926
42 0.658737003803253
43 1.60764002799988
44 1.59029018878937
45 1.51202619075775
46 2.49796986579895
47 1.713094830513
48 0.727181792259216
49 0.646669149398804
50 1.37640297412872
51 1.27958738803864
52 1.48917543888092
53 1.7244234085083
54 1.23255217075348
55 1.2249094247818
56 0.77898758649826
57 0.960130095481873
58 0.982890069484711
59 0.404571026563644
60 1.41737449169159
61 1.05930805206299
62 0.61262708902359
63 1.57019889354706
64 1.76102721691132
65 1.10762917995453
66 1.53148448467255
67 1.62229585647583
68 1.2098308801651
69 1.60655915737152
70 1.37344086170197
71 1.2446802854538
72 0.565797746181488
73 1.37388598918915
74 3.70939302444458
75 1.2756404876709
76 1.40222501754761
77 1.87154448032379
78 1.27328062057495
79 0.945150971412659
80 0.885943174362183
81 1.19008195400238
82 1.26469016075134
83 1.78513264656067
84 0.984847724437714
85 1.3425635099411
86 0.950227022171021
87 1.44857180118561
88 1.55309212207794
89 1.86455678939819
90 1.22537040710449
91 1.49142944812775
92 1.95692610740662
93 1.36952233314514
94 1.18069732189178
95 2.15171909332275
96 0.756003797054291
97 1.5149085521698
98 1.2169269323349
99 0.965559542179108
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/log_hazard_1000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000\ \text{(PF)}$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.5803998708725
1 1.33550202846527
2 1.56831169128418
3 1.35660552978516
4 1.67359554767609
5 2.31658291816711
6 1.77639508247375
7 2.05915355682373
8 1.3549679517746
9 1.39965355396271
10 0.630053579807281
11 3.85166573524475
12 2.69694805145264
13 3.94658541679382
14 0.599072337150574
15 1.20898294448853
16 1.48052942752838
17 1.70718002319336
18 1.91135597229004
19 0.683144271373749
20 1.40443646907806
21 1.60692179203033
22 0.922011435031891
23 0.982581973075867
24 1.10471200942993
25 0.770239174365997
26 1.1936936378479
27 0.961292088031769
28 1.3913631439209
29 2.3709568977356
30 1.54486167430878
31 2.15229058265686
32 1.35555577278137
33 3.00449728965759
34 0.908643305301666
35 1.45915484428406
36 1.18871068954468
37 1.34153246879578
38 1.54231023788452
39 0.792442858219147
40 0.668309092521667
41 1.03730869293213
42 0.668369293212891
43 1.66741919517517
44 1.71565139293671
45 1.5300098657608
46 2.7632257938385
47 1.8025906085968
48 0.752088010311127
49 0.668880820274353
50 1.38437247276306
51 1.31735861301422
52 1.64243221282959
53 1.91407084465027
54 1.24209487438202
55 1.16776537895203
56 0.761925280094147
57 0.949998795986176
58 0.97191709280014
59 0.376778155565262
60 1.44549453258514
61 1.05457043647766
62 0.394052714109421
63 1.69112682342529
64 1.82295894622803
65 1.22094392776489
66 1.59055876731873
67 1.67814803123474
68 1.24474513530731
69 1.76935398578644
70 1.44282734394073
71 1.2813868522644
72 0.476826071739197
73 1.40479564666748
74 4.18656396865845
75 1.3455274105072
76 1.46364843845367
77 1.83773052692413
78 1.35060667991638
79 1.00683796405792
80 0.783329665660858
81 1.25577104091644
82 1.16983044147491
83 1.74855446815491
84 0.957872331142426
85 1.29508185386658
86 0.882132947444916
87 1.55416762828827
88 1.64668881893158
89 2.03826498985291
90 1.15617573261261
91 1.54844224452972
92 2.10270237922668
93 1.34900939464569
94 1.23071610927582
95 2.34977126121521
96 0.848920166492462
97 1.64094316959381
98 1.31309974193573
99 0.961935579776764
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.35992729663849
1 1.21821808815002
2 1.60440564155579
3 1.08843588829041
4 1.70284140110016
5 2.24704647064209
6 1.82116889953613
7 2.29662990570068
8 1.41985857486725
9 1.30038142204285
10 0.740548729896545
11 2.76282906532288
12 2.4078369140625
13 2.99106884002686
14 0.484234869480133
15 0.950772285461426
16 1.63555586338043
17 1.72286903858185
18 1.84918904304504
19 0.545770108699799
20 1.22970151901245
21 1.79207098484039
22 0.869961261749268
23 1.00067114830017
24 1.14098036289215
25 0.55354779958725
26 1.2200585603714
27 0.908354878425598
28 1.52795779705048
29 2.33165979385376
30 1.32208514213562
31 2.35832738876343
32 1.34974277019501
33 3.0761559009552
34 0.743091940879822
35 1.20128202438354
36 0.840166211128235
37 1.43583059310913
38 1.4594863653183
39 0.396053075790405
40 0.725504040718079
41 1.37858200073242
42 0.448578327894211
43 2.00592756271362
44 1.76618945598602
45 1.58055675029755
46 2.72026085853577
47 2.12745380401611
48 0.446991801261902
49 0.369144171476364
50 1.5640789270401
51 1.08488035202026
52 1.61692225933075
53 2.26110672950745
54 1.54559993743896
55 0.964318215847015
56 0.464856445789337
57 0.881598055362701
58 0.985526382923126
59 0.172752022743225
60 1.57314908504486
61 0.849768042564392
62 0.369219750165939
63 1.58153867721558
64 1.69545841217041
65 0.903922200202942
66 1.55092787742615
67 2.02639579772949
68 1.36438381671906
69 1.89355063438416
70 1.59132361412048
71 1.02900183200836
72 0.489230692386627
73 1.26681733131409
74 3.51573896408081
75 1.50808596611023
76 1.17921841144562
77 1.82505548000336
78 1.04785525798798
79 0.846673011779785
80 0.841594398021698
81 1.14877259731293
82 1.23843884468079
83 1.67801535129547
84 0.470785886049271
85 1.48722553253174
86 1.16082632541656
87 1.31765699386597
88 1.55303680896759
89 1.93100392818451
90 1.05674159526825
91 1.30409908294678
92 2.06405878067017
93 1.46753752231598
94 1.19331693649292
95 2.2450647354126
96 0.643195629119873
97 1.720827460289
98 1.11767327785492
99 0.816306352615356
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/log_hazard_5000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000\ \text{(FN)}$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.5803998708725
1 1.33550202846527
2 1.56831169128418
3 1.35660552978516
4 1.67359554767609
5 2.31658291816711
6 1.77639508247375
7 2.05915355682373
8 1.3549679517746
9 1.39965355396271
10 0.630053579807281
11 3.85166573524475
12 2.69694805145264
13 3.94658541679382
14 0.599072337150574
15 1.20898294448853
16 1.48052942752838
17 1.70718002319336
18 1.91135597229004
19 0.683144271373749
20 1.40443646907806
21 1.60692179203033
22 0.922011435031891
23 0.982581973075867
24 1.10471200942993
25 0.770239174365997
26 1.1936936378479
27 0.961292088031769
28 1.3913631439209
29 2.3709568977356
30 1.54486167430878
31 2.15229058265686
32 1.35555577278137
33 3.00449728965759
34 0.908643305301666
35 1.45915484428406
36 1.18871068954468
37 1.34153246879578
38 1.54231023788452
39 0.792442858219147
40 0.668309092521667
41 1.03730869293213
42 0.668369293212891
43 1.66741919517517
44 1.71565139293671
45 1.5300098657608
46 2.7632257938385
47 1.8025906085968
48 0.752088010311127
49 0.668880820274353
50 1.38437247276306
51 1.31735861301422
52 1.64243221282959
53 1.91407084465027
54 1.24209487438202
55 1.16776537895203
56 0.761925280094147
57 0.949998795986176
58 0.97191709280014
59 0.376778155565262
60 1.44549453258514
61 1.05457043647766
62 0.394052714109421
63 1.69112682342529
64 1.82295894622803
65 1.22094392776489
66 1.59055876731873
67 1.67814803123474
68 1.24474513530731
69 1.76935398578644
70 1.44282734394073
71 1.2813868522644
72 0.476826071739197
73 1.40479564666748
74 4.18656396865845
75 1.3455274105072
76 1.46364843845367
77 1.83773052692413
78 1.35060667991638
79 1.00683796405792
80 0.783329665660858
81 1.25577104091644
82 1.16983044147491
83 1.74855446815491
84 0.957872331142426
85 1.29508185386658
86 0.882132947444916
87 1.55416762828827
88 1.64668881893158
89 2.03826498985291
90 1.15617573261261
91 1.54844224452972
92 2.10270237922668
93 1.34900939464569
94 1.23071610927582
95 2.34977126121521
96 0.848920166492462
97 1.64094316959381
98 1.31309974193573
99 0.961935579776764
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.57982742786407
1 1.30859661102295
2 1.53048992156982
3 1.29412043094635
4 1.61064636707306
5 2.16443228721619
6 1.62435603141785
7 1.82374107837677
8 1.30134546756744
9 1.29593288898468
10 0.745382845401764
11 3.54573583602905
12 2.43141961097717
13 3.47103357315063
14 0.625240385532379
15 1.14267575740814
16 1.34909403324127
17 1.5699315071106
18 1.82498240470886
19 0.715458810329437
20 1.3080552816391
21 1.43951952457428
22 0.79462331533432
23 0.890769183635712
24 1.16482794284821
25 0.764600336551666
26 1.14263164997101
27 0.975181877613068
28 1.21395099163055
29 2.09771132469177
30 1.4419709444046
31 1.95716786384583
32 1.32032930850983
33 2.74131655693054
34 0.985166013240814
35 1.42472016811371
36 1.10726773738861
37 1.3594583272934
38 1.49681234359741
39 0.88981682062149
40 0.684394180774689
41 1.08833372592926
42 0.658737003803253
43 1.60764002799988
44 1.59029018878937
45 1.51202619075775
46 2.49796986579895
47 1.713094830513
48 0.727181792259216
49 0.646669149398804
50 1.37640297412872
51 1.27958738803864
52 1.48917543888092
53 1.7244234085083
54 1.23255217075348
55 1.2249094247818
56 0.77898758649826
57 0.960130095481873
58 0.982890069484711
59 0.404571026563644
60 1.41737449169159
61 1.05930805206299
62 0.61262708902359
63 1.57019889354706
64 1.76102721691132
65 1.10762917995453
66 1.53148448467255
67 1.62229585647583
68 1.2098308801651
69 1.60655915737152
70 1.37344086170197
71 1.2446802854538
72 0.565797746181488
73 1.37388598918915
74 3.70939302444458
75 1.2756404876709
76 1.40222501754761
77 1.87154448032379
78 1.27328062057495
79 0.945150971412659
80 0.885943174362183
81 1.19008195400238
82 1.26469016075134
83 1.78513264656067
84 0.984847724437714
85 1.3425635099411
86 0.950227022171021
87 1.44857180118561
88 1.55309212207794
89 1.86455678939819
90 1.22537040710449
91 1.49142944812775
92 1.95692610740662
93 1.36952233314514
94 1.18069732189178
95 2.15171909332275
96 0.756003797054291
97 1.5149085521698
98 1.2169269323349
99 0.965559542179108
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/log_hazard_5000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000\ \text{(PF)}$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\nu(t, Z)$},
ymin=0, ymax=5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.5803998708725
1 1.33550202846527
2 1.56831169128418
3 1.35660552978516
4 1.67359554767609
5 2.31658291816711
6 1.77639508247375
7 2.05915355682373
8 1.3549679517746
9 1.39965355396271
10 0.630053579807281
11 3.85166573524475
12 2.69694805145264
13 3.94658541679382
14 0.599072337150574
15 1.20898294448853
16 1.48052942752838
17 1.70718002319336
18 1.91135597229004
19 0.683144271373749
20 1.40443646907806
21 1.60692179203033
22 0.922011435031891
23 0.982581973075867
24 1.10471200942993
25 0.770239174365997
26 1.1936936378479
27 0.961292088031769
28 1.3913631439209
29 2.3709568977356
30 1.54486167430878
31 2.15229058265686
32 1.35555577278137
33 3.00449728965759
34 0.908643305301666
35 1.45915484428406
36 1.18871068954468
37 1.34153246879578
38 1.54231023788452
39 0.792442858219147
40 0.668309092521667
41 1.03730869293213
42 0.668369293212891
43 1.66741919517517
44 1.71565139293671
45 1.5300098657608
46 2.7632257938385
47 1.8025906085968
48 0.752088010311127
49 0.668880820274353
50 1.38437247276306
51 1.31735861301422
52 1.64243221282959
53 1.91407084465027
54 1.24209487438202
55 1.16776537895203
56 0.761925280094147
57 0.949998795986176
58 0.97191709280014
59 0.376778155565262
60 1.44549453258514
61 1.05457043647766
62 0.394052714109421
63 1.69112682342529
64 1.82295894622803
65 1.22094392776489
66 1.59055876731873
67 1.67814803123474
68 1.24474513530731
69 1.76935398578644
70 1.44282734394073
71 1.2813868522644
72 0.476826071739197
73 1.40479564666748
74 4.18656396865845
75 1.3455274105072
76 1.46364843845367
77 1.83773052692413
78 1.35060667991638
79 1.00683796405792
80 0.783329665660858
81 1.25577104091644
82 1.16983044147491
83 1.74855446815491
84 0.957872331142426
85 1.29508185386658
86 0.882132947444916
87 1.55416762828827
88 1.64668881893158
89 2.03826498985291
90 1.15617573261261
91 1.54844224452972
92 2.10270237922668
93 1.34900939464569
94 1.23071610927582
95 2.34977126121521
96 0.848920166492462
97 1.64094316959381
98 1.31309974193573
99 0.961935579776764
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.61169183254242
1 1.35346913337708
2 1.54914796352386
3 1.34038150310516
4 1.66806411743164
5 2.2279200553894
6 1.65838241577148
7 1.94123935699463
8 1.38878130912781
9 1.35380816459656
10 0.71142053604126
11 2.69603419303894
12 2.50882077217102
13 2.87483906745911
14 0.598593413829803
15 1.18356347084045
16 1.41311740875244
17 1.63503861427307
18 1.7953040599823
19 0.7613285779953
20 1.3535373210907
21 1.49374222755432
22 0.913654625415802
23 0.895472168922424
24 1.14922082424164
25 0.803572952747345
26 1.20976781845093
27 1.00814843177795
28 1.27285587787628
29 2.21610617637634
30 1.54459381103516
31 2.12943553924561
32 1.34946715831757
33 2.74569964408875
34 0.955883264541626
35 1.48588335514069
36 1.16549408435822
37 1.43464291095734
38 1.545201420784
39 0.932527363300323
40 0.728605031967163
41 1.08973908424377
42 0.65239542722702
43 1.6808670759201
44 1.71336078643799
45 1.50909209251404
46 2.7446711063385
47 1.73943829536438
48 0.741521000862122
49 0.648966312408447
50 1.48351633548737
51 1.3465850353241
52 1.60723805427551
53 1.84433579444885
54 1.21493029594421
55 1.16193449497223
56 0.770434498786926
57 0.933859527111053
58 0.962571322917938
59 0.342689037322998
60 1.58445060253143
61 1.11809909343719
62 0.46181508898735
63 1.64964354038239
64 1.87478852272034
65 1.13443422317505
66 1.62193441390991
67 1.70829379558563
68 1.20149397850037
69 1.81070482730865
70 1.44679987430573
71 1.29021203517914
72 0.57251238822937
73 1.42143797874451
74 3.23232507705688
75 1.29971385002136
76 1.4787825345993
77 1.78422367572784
78 1.34773564338684
79 0.989336371421814
80 0.810009896755219
81 1.22975671291351
82 1.18059277534485
83 1.76464641094208
84 1.09783184528351
85 1.39039480686188
86 0.940960645675659
87 1.59180998802185
88 1.61952221393585
89 2.05971932411194
90 1.40246105194092
91 1.59184682369232
92 2.04787969589233
93 1.39708077907562
94 1.205242395401
95 2.2276656627655
96 0.762388229370117
97 1.62482035160065
98 1.26078069210052
99 1.08035314083099
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/m_10000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$m(Z)$},
ymin=-0.75, ymax=2.5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.57497000694275
1 1.15095257759094
2 1.24041545391083
3 1.3399760723114
4 1.28155565261841
5 0.879355072975159
6 0.719038009643555
7 1.02315044403076
8 0.771758854389191
9 1.35975790023804
10 0.400826245546341
11 0.611046493053436
12 1.01262211799622
13 1.00679564476013
14 0.508017241954803
15 0.83271312713623
16 1.10645389556885
17 0.976385712623596
18 0.501031994819641
19 0.602039337158203
20 1.07092881202698
21 1.28955626487732
22 0.877973675727844
23 0.728686451911926
24 0.900317311286926
25 0.748838305473328
26 0.897845506668091
27 0.782133460044861
28 0.879701375961304
29 0.946312308311462
30 1.44770526885986
31 1.15533781051636
32 0.787004947662354
33 1.12570643424988
34 0.875810384750366
35 1.34348261356354
36 1.16493248939514
37 1.2958949804306
38 0.902328908443451
39 0.78005850315094
40 0.502965211868286
41 0.895460367202759
42 0.568686366081238
43 1.49195671081543
44 0.808770895004272
45 1.38960492610931
46 1.40202236175537
47 1.22090935707092
48 0.618276715278625
49 0.541274189949036
50 0.57879626750946
51 1.24983549118042
52 1.17480874061584
53 1.09575653076172
54 0.916525602340698
55 1.15049576759338
56 0.703235447406769
57 0.648393869400024
58 0.828435242176056
59 0.30644565820694
60 0.564027011394501
61 0.975495159626007
62 0.347937047481537
63 0.907636761665344
64 1.01808476448059
65 0.8969566822052
66 0.817118585109711
67 1.30936086177826
68 1.01583576202393
69 1.00723612308502
70 1.23634219169617
71 1.18156313896179
72 0.455988466739655
73 0.742524027824402
74 1.25001001358032
75 1.11372780799866
76 1.37222063541412
77 0.427757084369659
78 1.20141196250916
79 0.922923922538757
80 0.612215280532837
81 1.25139260292053
82 0.437425285577774
83 0.570523858070374
84 0.950319588184357
85 0.582384705543518
86 0.560596466064453
87 1.1056444644928
88 0.855743169784546
89 1.25217723846436
90 0.801432192325592
91 1.00741791725159
92 0.87658429145813
93 0.5574049949646
94 0.7025306224823
95 0.990389108657837
96 0.755933701992035
97 0.963387846946716
98 1.30714702606201
99 0.795306086540222
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.506915807724
1 0.995303273200989
2 1.08683085441589
3 1.24711966514587
4 1.16423368453979
5 0.650518298149109
6 0.703270554542542
7 0.958547472953796
8 0.597302913665771
9 1.31974005699158
10 0.294819295406342
11 0.516876220703125
12 0.903245329856873
13 0.911450386047363
14 0.417524814605713
15 0.763852477073669
16 0.97513222694397
17 0.886940121650696
18 0.412055432796478
19 0.49459308385849
20 1.04031980037689
21 1.24880170822144
22 0.821953773498535
23 0.745874464511871
24 0.652772784233093
25 0.646919131278992
26 0.744763314723969
27 0.597540438175201
28 0.926343441009521
29 0.864323019981384
30 1.38812637329102
31 1.01368355751038
32 0.725333333015442
33 0.986115753650665
34 0.633220672607422
35 1.21857452392578
36 1.13362336158752
37 1.23694610595703
38 0.776928186416626
39 0.681355953216553
40 0.411112397909164
41 0.735036849975586
42 0.482979118824005
43 1.43013787269592
44 0.676398873329163
45 1.25818407535553
46 1.34350800514221
47 1.07970094680786
48 0.581497967243195
49 0.511860489845276
50 0.360148280858994
51 1.20105934143066
52 1.15568494796753
53 0.994195818901062
54 0.737276077270508
55 0.998487591743469
56 0.671376585960388
57 0.525413691997528
58 0.710247159004211
59 0.347412526607513
60 0.468660295009613
61 0.775604486465454
62 0.274635404348373
63 0.867542743682861
64 0.882698893547058
65 0.827828109264374
66 0.742825269699097
67 1.21224117279053
68 0.886755347251892
69 0.821677803993225
70 1.13378167152405
71 1.0764936208725
72 0.440938174724579
73 0.644577980041504
74 1.14731240272522
75 0.974859297275543
76 1.27189207077026
77 0.37605282664299
78 1.1191041469574
79 0.847446978092194
80 0.442495405673981
81 1.14640414714813
82 0.378545731306076
83 0.456591725349426
84 0.883922100067139
85 0.527442693710327
86 0.46040090918541
87 0.997472882270813
88 0.802040696144104
89 1.12571859359741
90 0.699444055557251
91 0.889258027076721
92 0.71195775270462
93 0.54178375005722
94 0.674866199493408
95 0.848102509975433
96 0.794758081436157
97 0.853863000869751
98 1.20589900016785
99 0.667768478393555
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/m_1000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$m(Z)$},
ymin=-0.75, ymax=2.5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.57497000694275
1 1.15095257759094
2 1.24041545391083
3 1.3399760723114
4 1.28155565261841
5 0.879355072975159
6 0.719038009643555
7 1.02315044403076
8 0.771758854389191
9 1.35975790023804
10 0.400826245546341
11 0.611046493053436
12 1.01262211799622
13 1.00679564476013
14 0.508017241954803
15 0.83271312713623
16 1.10645389556885
17 0.976385712623596
18 0.501031994819641
19 0.602039337158203
20 1.07092881202698
21 1.28955626487732
22 0.877973675727844
23 0.728686451911926
24 0.900317311286926
25 0.748838305473328
26 0.897845506668091
27 0.782133460044861
28 0.879701375961304
29 0.946312308311462
30 1.44770526885986
31 1.15533781051636
32 0.787004947662354
33 1.12570643424988
34 0.875810384750366
35 1.34348261356354
36 1.16493248939514
37 1.2958949804306
38 0.902328908443451
39 0.78005850315094
40 0.502965211868286
41 0.895460367202759
42 0.568686366081238
43 1.49195671081543
44 0.808770895004272
45 1.38960492610931
46 1.40202236175537
47 1.22090935707092
48 0.618276715278625
49 0.541274189949036
50 0.57879626750946
51 1.24983549118042
52 1.17480874061584
53 1.09575653076172
54 0.916525602340698
55 1.15049576759338
56 0.703235447406769
57 0.648393869400024
58 0.828435242176056
59 0.30644565820694
60 0.564027011394501
61 0.975495159626007
62 0.347937047481537
63 0.907636761665344
64 1.01808476448059
65 0.8969566822052
66 0.817118585109711
67 1.30936086177826
68 1.01583576202393
69 1.00723612308502
70 1.23634219169617
71 1.18156313896179
72 0.455988466739655
73 0.742524027824402
74 1.25001001358032
75 1.11372780799866
76 1.37222063541412
77 0.427757084369659
78 1.20141196250916
79 0.922923922538757
80 0.612215280532837
81 1.25139260292053
82 0.437425285577774
83 0.570523858070374
84 0.950319588184357
85 0.582384705543518
86 0.560596466064453
87 1.1056444644928
88 0.855743169784546
89 1.25217723846436
90 0.801432192325592
91 1.00741791725159
92 0.87658429145813
93 0.5574049949646
94 0.7025306224823
95 0.990389108657837
96 0.755933701992035
97 0.963387846946716
98 1.30714702606201
99 0.795306086540222
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.46627020835876
1 0.897751450538635
2 1.07277381420135
3 1.16461038589478
4 1.09390449523926
5 0.753188788890839
6 0.591244339942932
7 1.08397006988525
8 0.615553379058838
9 1.31365919113159
10 0.338740646839142
11 0.50578236579895
12 0.773455142974854
13 0.830889105796814
14 0.366430848836899
15 0.36038863658905
16 1.04778110980988
17 0.793281197547913
18 0.37189507484436
19 0.452165931463242
20 0.691297888755798
21 1.2732857465744
22 0.872041702270508
23 0.562065482139587
24 0.782313823699951
25 0.616823613643646
26 0.728181123733521
27 0.598521888256073
28 0.790544748306274
29 0.845514953136444
30 1.18972682952881
31 1.17812585830688
32 0.558782398700714
33 1.34303951263428
34 0.775462746620178
35 1.02600860595703
36 0.89701521396637
37 1.43358910083771
38 0.605113983154297
39 0.483703672885895
40 0.443449139595032
41 1.14561867713928
42 0.310254216194153
43 1.7034512758255
44 0.66513454914093
45 1.35068941116333
46 1.27393507957458
47 1.3245313167572
48 0.231390058994293
49 0.167154967784882
50 0.560238242149353
51 1.02528369426727
52 0.923549592494965
53 1.2445056438446
54 1.01678991317749
55 1.03876209259033
56 0.42801433801651
57 0.382587969303131
58 0.74907124042511
59 0.106025271117687
60 0.495606064796448
61 0.761173009872437
62 0.365689039230347
63 0.600231647491455
64 0.692326307296753
65 0.377035200595856
66 0.580044746398926
67 1.44493722915649
68 0.963061809539795
69 0.93490594625473
70 1.22871708869934
71 0.890346467494965
72 0.554029226303101
73 0.393452376127243
74 1.35665416717529
75 1.10235333442688
76 1.06051921844482
77 0.347979128360748
78 0.79928183555603
79 0.746177554130554
80 0.547842383384705
81 1.25723242759705
82 0.30756676197052
83 0.356465876102448
84 0.571497797966003
85 0.57218211889267
86 0.636925339698792
87 0.644957780838013
88 0.564066052436829
89 0.947020053863525
90 0.492300033569336
91 0.538690328598022
92 0.70821475982666
93 0.47789254784584
94 0.440053045749664
95 0.799906253814697
96 0.520761728286743
97 0.834645509719849
98 1.22271060943604
99 0.531633377075195
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/m_5000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={index},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$m(Z)$},
ymin=-0.75, ymax=2.5,
ytick style={color=black}
]
\addplot [width=1pt, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0 1.57497000694275
1 1.15095257759094
2 1.24041545391083
3 1.3399760723114
4 1.28155565261841
5 0.879355072975159
6 0.719038009643555
7 1.02315044403076
8 0.771758854389191
9 1.35975790023804
10 0.400826245546341
11 0.611046493053436
12 1.01262211799622
13 1.00679564476013
14 0.508017241954803
15 0.83271312713623
16 1.10645389556885
17 0.976385712623596
18 0.501031994819641
19 0.602039337158203
20 1.07092881202698
21 1.28955626487732
22 0.877973675727844
23 0.728686451911926
24 0.900317311286926
25 0.748838305473328
26 0.897845506668091
27 0.782133460044861
28 0.879701375961304
29 0.946312308311462
30 1.44770526885986
31 1.15533781051636
32 0.787004947662354
33 1.12570643424988
34 0.875810384750366
35 1.34348261356354
36 1.16493248939514
37 1.2958949804306
38 0.902328908443451
39 0.78005850315094
40 0.502965211868286
41 0.895460367202759
42 0.568686366081238
43 1.49195671081543
44 0.808770895004272
45 1.38960492610931
46 1.40202236175537
47 1.22090935707092
48 0.618276715278625
49 0.541274189949036
50 0.57879626750946
51 1.24983549118042
52 1.17480874061584
53 1.09575653076172
54 0.916525602340698
55 1.15049576759338
56 0.703235447406769
57 0.648393869400024
58 0.828435242176056
59 0.30644565820694
60 0.564027011394501
61 0.975495159626007
62 0.347937047481537
63 0.907636761665344
64 1.01808476448059
65 0.8969566822052
66 0.817118585109711
67 1.30936086177826
68 1.01583576202393
69 1.00723612308502
70 1.23634219169617
71 1.18156313896179
72 0.455988466739655
73 0.742524027824402
74 1.25001001358032
75 1.11372780799866
76 1.37222063541412
77 0.427757084369659
78 1.20141196250916
79 0.922923922538757
80 0.612215280532837
81 1.25139260292053
82 0.437425285577774
83 0.570523858070374
84 0.950319588184357
85 0.582384705543518
86 0.560596466064453
87 1.1056444644928
88 0.855743169784546
89 1.25217723846436
90 0.801432192325592
91 1.00741791725159
92 0.87658429145813
93 0.5574049949646
94 0.7025306224823
95 0.990389108657837
96 0.755933701992035
97 0.963387846946716
98 1.30714702606201
99 0.795306086540222
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0 1.50803232192993
1 1.06128025054932
2 1.12493681907654
3 1.22440195083618
4 1.18201470375061
5 0.815121650695801
6 0.517638862133026
7 0.818450629711151
8 0.705982446670532
9 1.21139216423035
10 0.376715093851089
11 0.525013089179993
12 0.954158365726471
13 0.797038674354553
14 0.399192303419113
15 0.712458729743958
16 0.944109857082367
17 0.795746445655823
18 0.399291008710861
19 0.57230818271637
20 0.924117922782898
21 1.07906293869019
22 0.766451478004456
23 0.538043916225433
24 0.837923169136047
25 0.682390451431274
26 0.81484317779541
27 0.721214056015015
28 0.663907945156097
29 0.811123311519623
30 1.33946025371552
31 1.0397834777832
32 0.681319117546082
33 1.09027886390686
34 0.8216832280159
35 1.26218032836914
36 1.04172921180725
37 1.28559708595276
38 0.803898930549622
39 0.821199893951416
40 0.455263197422028
41 0.839714169502258
42 0.444897413253784
43 1.39755117893219
44 0.703104853630066
45 1.26050078868866
46 1.38027346134186
47 1.05815649032593
48 0.499504446983337
49 0.413176476955414
50 0.568924427032471
51 1.17266356945038
52 1.04647445678711
53 0.91742330789566
54 0.792809367179871
55 1.04525542259216
56 0.606478571891785
57 0.533961236476898
58 0.710926651954651
59 0.165618553757668
60 0.597756743431091
61 0.931312620639801
62 0.312218844890594
63 0.756780326366425
64 0.960880219936371
65 0.713736891746521
66 0.739117026329041
67 1.24435901641846
68 0.867084801197052
69 0.939327597618103
70 1.13351047039032
71 1.08258247375488
72 0.451942712068558
73 0.655619323253632
74 1.15557622909546
75 0.962614774703979
76 1.27903032302856
77 0.388431131839752
78 1.09044563770294
79 0.797232568264008
80 0.530967891216278
81 1.12726151943207
82 0.339643508195877
83 0.528816223144531
84 0.99182540178299
85 0.569911956787109
86 0.522472143173218
87 1.04966354370117
88 0.719271063804626
89 1.16427576541901
90 0.952123284339905
91 0.951805114746094
92 0.77667510509491
93 0.496179670095444
94 0.578585028648376
95 0.864468574523926
96 0.561168968677521
97 0.842448234558105
98 1.15654265880585
99 0.805738508701324
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/surv_10000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.157433523936197, xmax=3.40243121623062,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S(t|Z)$},
ymin=-0.00870856288820505, ymax=1.04395221937448,
ytick={0, 0.25, 0.75, 1},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0.00437850970774889 0.995631098747253
0.00542990444228053 0.994584858417511
0.00595268839970231 0.99406498670578
0.00755271734669805 0.992475688457489
0.0123842898756266 0.987692058086395
0.0166294146329165 0.983508110046387
0.0172695983201265 0.982878684997559
0.0208375565707684 0.979378044605255
0.0214008055627346 0.978826522827148
0.0237781554460526 0.976502299308777
0.0328329727053642 0.967700242996216
0.0398957096040249 0.960889637470245
0.044037751853466 0.956917881965637
0.0456374324858189 0.955388247966766
0.0461156778037548 0.954931497573853
0.0586898550391197 0.942999243736267
0.0675230771303177 0.934706151485443
0.0703325197100639 0.93208384513855
0.0790752917528152 0.923970401287079
0.0811049863696098 0.922096908092499
0.0839139670133591 0.919510304927826
0.0910551473498344 0.912967383861542
0.0914278626441956 0.912627160549164
0.0929863452911377 0.911205887794495
0.0971563383936882 0.907414138317108
0.0996829569339752 0.905124306678772
0.0998237505555153 0.904996871948242
0.115672208368778 0.890767157077789
0.127606585621834 0.880199551582336
0.133811295032501 0.874755144119263
0.140404969453812 0.869006276130676
0.141848400235176 0.86775279045105
0.143481746315956 0.866336584091187
0.14919476211071 0.861401319503784
0.165343880653381 0.847602188587189
0.166629523038864 0.846513211727142
0.17111437022686 0.842725217342377
0.175462424755096 0.83906888961792
0.179158613085747 0.835973262786865
0.184549406170845 0.831478834152222
0.204394772648811 0.815140545368195
0.206485122442245 0.813438355922699
0.228909358382225 0.795400619506836
0.229227304458618 0.795147776603699
0.231799572706223 0.793105065822601
0.25389552116394 0.775772869586945
0.295848220586777 0.74390035867691
0.301604896783829 0.739630222320557
0.317365616559982 0.72806453704834
0.321536540985107 0.725034117698669
0.323987185955048 0.723259508609772
0.325569301843643 0.722116112709045
0.327896296977997 0.720437705516815
0.333507657051086 0.716406404972076
0.354743450880051 0.701353311538696
0.368787109851837 0.691572666168213
0.374075591564178 0.687924921512604
0.376269787549973 0.686417102813721
0.392039835453033 0.675677180290222
0.448523104190826 0.638570547103882
0.467623382806778 0.626489400863647
0.51166170835495 0.599498510360718
0.528185546398163 0.589673936367035
0.541024386882782 0.582151591777802
0.568550884723663 0.566345512866974
0.581681251525879 0.558957815170288
0.583209156990051 0.558104455471039
0.639981210231781 0.527302324771881
0.662271738052368 0.515678524971008
0.67755538225174 0.507856965065002
0.712697148323059 0.490319907665253
0.730794370174408 0.481526345014572
0.732405066490173 0.48075133562088
0.762117743492126 0.466677069664001
0.773440182209015 0.461422920227051
0.783490061759949 0.456808924674988
0.78608775138855 0.455623835325241
0.790945649147034 0.453415811061859
0.791604399681091 0.453117221593857
0.804874062538147 0.447144210338593
0.805576264858246 0.446830362081528
0.81831419467926 0.441174775362015
0.881467580795288 0.414174646139145
0.906880497932434 0.403781890869141
0.996952712535858 0.369002193212509
1.03600311279297 0.354870229959488
1.0573570728302 0.347372680902481
1.17803061008453 0.307884484529495
1.22611820697784 0.293429404497147
1.35938203334808 0.256819427013397
1.36120343208313 0.256352096796036
1.40997350215912 0.244149759411812
1.41032409667969 0.244064167141914
1.42464458942413 0.240593954920769
1.43722772598267 0.237585499882698
1.68432581424713 0.185569494962692
1.87879085540771 0.152774721384048
2.93655371665955 0.0530482344329357
2.93978977203369 0.0528768450021744
3.24061918258667 0.0391396544873714
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0.00437850970774889 0.994504988193512
0.00542990444228053 0.993192315101624
0.00595268839970231 0.99254047870636
0.00755271734669805 0.990549802780151
0.0123842898756266 0.984574735164642
0.0166294146329165 0.979369640350342
0.0172695983201265 0.978588283061981
0.0208375565707684 0.974250614643097
0.0214008055627346 0.973568499088287
0.0237781554460526 0.970697343349457
0.0328329727053642 0.959877550601959
0.0398957096040249 0.95156317949295
0.044037751853466 0.946737349033356
0.0456374324858189 0.944883406162262
0.0461156778037548 0.944330155849457
0.0586898550391197 0.929957151412964
0.0675230771303177 0.920054852962494
0.0703325197100639 0.916938424110413
0.0790752917528152 0.907340407371521
0.0811049863696098 0.905133545398712
0.0839139670133591 0.902092576026917
0.0910551473498344 0.894429683685303
0.0914278626441956 0.894032418727875
0.0929863452911377 0.892374038696289
0.0971563383936882 0.88795930147171
0.0996829569339752 0.885300099849701
0.0998237505555153 0.885152220726013
0.115672208368778 0.868742644786835
0.127606585621834 0.8566814661026
0.133811295032501 0.850506067276001
0.140404969453812 0.8440101146698
0.141848400235176 0.842597186565399
0.143481746315956 0.841001749038696
0.14919476211071 0.835455417633057
0.165343880653381 0.820041477680206
0.166629523038864 0.818830847740173
0.17111437022686 0.814627766609192
0.175462424755096 0.810581922531128
0.179158613085747 0.807161569595337
0.184549406170845 0.802208662033081
0.204394772648811 0.784327805042267
0.206485122442245 0.782475411891937
0.228909358382225 0.762971162796021
0.229227304458618 0.7626993060112
0.231799572706223 0.760504126548767
0.25389552116394 0.741998732089996
0.295848220586777 0.70846962928772
0.301604896783829 0.704026281833649
0.317365616559982 0.692033648490906
0.321536540985107 0.688905537128448
0.323987185955048 0.68707549571991
0.325569301843643 0.685896754264832
0.327896296977997 0.684167683124542
0.333507657051086 0.680022537708282
0.354743450880051 0.66463565826416
0.368787109851837 0.654708981513977
0.374075591564178 0.651019871234894
0.376269787549973 0.649496972560883
0.392039835453033 0.638674676418304
0.448523104190826 0.601759552955627
0.467623382806778 0.589893698692322
0.51166170835495 0.563591837882996
0.528185546398163 0.554091155529022
0.541024386882782 0.546838581562042
0.568550884723663 0.531643509864807
0.581681251525879 0.524574935436249
0.583209156990051 0.523758769035339
0.639981210231781 0.494429796934128
0.662271738052368 0.483410656452179
0.67755538225174 0.476006060838699
0.712697148323059 0.459415197372437
0.730794370174408 0.451112240552902
0.732405066490173 0.450381219387054
0.762117743492126 0.437132000923157
0.773440182209015 0.432177990674973
0.783490061759949 0.42783185839653
0.78608775138855 0.426716029644012
0.790945649147034 0.424639016389847
0.791604399681091 0.424358308315277
0.804874062538147 0.41874486207962
0.805576264858246 0.418449997901917
0.81831419467926 0.413141280412674
0.881467580795288 0.387777000665665
0.906880497932434 0.378011882305145
0.996952712535858 0.345370590686798
1.03600311279297 0.332095980644226
1.0573570728302 0.325040221214294
1.17803061008453 0.287877351045609
1.22611820697784 0.274237453937531
1.35938203334808 0.239694118499756
1.36120343208313 0.239253655076027
1.40997350215912 0.227749735116959
1.41032409667969 0.227668732404709
1.42464458942413 0.224388346076012
1.43722772598267 0.221543356776237
1.68432581424713 0.172323629260063
1.87879085540771 0.141303211450577
2.93655371665955 0.0472247749567032
2.93978977203369 0.0470651276409626
3.24061918258667 0.0343340300023556
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/surv_10000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=10000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.157433523936197, xmax=3.40243121623062,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S(t|Z)$},
ymin=-0.00870856288820505, ymax=1.04395221937448,
ytick={0, 0.25, 0.75, 1},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0.00437850970774889 0.995631098747253
0.00542990444228053 0.994584858417511
0.00595268839970231 0.99406498670578
0.00755271734669805 0.992475688457489
0.0123842898756266 0.987692058086395
0.0166294146329165 0.983508110046387
0.0172695983201265 0.982878684997559
0.0208375565707684 0.979378044605255
0.0214008055627346 0.978826522827148
0.0237781554460526 0.976502299308777
0.0328329727053642 0.967700242996216
0.0398957096040249 0.960889637470245
0.044037751853466 0.956917881965637
0.0456374324858189 0.955388247966766
0.0461156778037548 0.954931497573853
0.0586898550391197 0.942999243736267
0.0675230771303177 0.934706151485443
0.0703325197100639 0.93208384513855
0.0790752917528152 0.923970401287079
0.0811049863696098 0.922096908092499
0.0839139670133591 0.919510304927826
0.0910551473498344 0.912967383861542
0.0914278626441956 0.912627160549164
0.0929863452911377 0.911205887794495
0.0971563383936882 0.907414138317108
0.0996829569339752 0.905124306678772
0.0998237505555153 0.904996871948242
0.115672208368778 0.890767157077789
0.127606585621834 0.880199551582336
0.133811295032501 0.874755144119263
0.140404969453812 0.869006276130676
0.141848400235176 0.86775279045105
0.143481746315956 0.866336584091187
0.14919476211071 0.861401319503784
0.165343880653381 0.847602188587189
0.166629523038864 0.846513211727142
0.17111437022686 0.842725217342377
0.175462424755096 0.83906888961792
0.179158613085747 0.835973262786865
0.184549406170845 0.831478834152222
0.204394772648811 0.815140545368195
0.206485122442245 0.813438355922699
0.228909358382225 0.795400619506836
0.229227304458618 0.795147776603699
0.231799572706223 0.793105065822601
0.25389552116394 0.775772869586945
0.295848220586777 0.74390035867691
0.301604896783829 0.739630222320557
0.317365616559982 0.72806453704834
0.321536540985107 0.725034117698669
0.323987185955048 0.723259508609772
0.325569301843643 0.722116112709045
0.327896296977997 0.720437705516815
0.333507657051086 0.716406404972076
0.354743450880051 0.701353311538696
0.368787109851837 0.691572666168213
0.374075591564178 0.687924921512604
0.376269787549973 0.686417102813721
0.392039835453033 0.675677180290222
0.448523104190826 0.638570547103882
0.467623382806778 0.626489400863647
0.51166170835495 0.599498510360718
0.528185546398163 0.589673936367035
0.541024386882782 0.582151591777802
0.568550884723663 0.566345512866974
0.581681251525879 0.558957815170288
0.583209156990051 0.558104455471039
0.639981210231781 0.527302324771881
0.662271738052368 0.515678524971008
0.67755538225174 0.507856965065002
0.712697148323059 0.490319907665253
0.730794370174408 0.481526345014572
0.732405066490173 0.48075133562088
0.762117743492126 0.466677069664001
0.773440182209015 0.461422920227051
0.783490061759949 0.456808924674988
0.78608775138855 0.455623835325241
0.790945649147034 0.453415811061859
0.791604399681091 0.453117221593857
0.804874062538147 0.447144210338593
0.805576264858246 0.446830362081528
0.81831419467926 0.441174775362015
0.881467580795288 0.414174646139145
0.906880497932434 0.403781890869141
0.996952712535858 0.369002193212509
1.03600311279297 0.354870229959488
1.0573570728302 0.347372680902481
1.17803061008453 0.307884484529495
1.22611820697784 0.293429404497147
1.35938203334808 0.256819427013397
1.36120343208313 0.256352096796036
1.40997350215912 0.244149759411812
1.41032409667969 0.244064167141914
1.42464458942413 0.240593954920769
1.43722772598267 0.237585499882698
1.68432581424713 0.185569494962692
1.87879085540771 0.152774721384048
2.93655371665955 0.0530482344329357
2.93978977203369 0.0528768450021744
3.24061918258667 0.0391396544873714
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0.00437850970774889 0.995076715946198
0.00542990444228053 0.993899464607239
0.00595268839970231 0.993314921855927
0.00755271734669805 0.991528630256653
0.0123842898756266 0.986161708831787
0.0166294146329165 0.981479465961456
0.0172695983201265 0.980776071548462
0.0208375565707684 0.976868510246277
0.0214008055627346 0.976253688335419
0.0237781554460526 0.973664224147797
0.0328329727053642 0.963889181613922
0.0398957096040249 0.956355929374695
0.044037751853466 0.951973617076874
0.0456374324858189 0.95028817653656
0.0461156778037548 0.949785053730011
0.0586898550391197 0.936680912971497
0.0675230771303177 0.927616834640503
0.0703325197100639 0.924758076667786
0.0790752917528152 0.915934383869171
0.0811049863696098 0.913901329040527
0.0839139670133591 0.91109710931778
0.0910551473498344 0.904015719890594
0.0914278626441956 0.903647899627686
0.0929863452911377 0.902111947536469
0.0971563383936882 0.898017346858978
0.0996829569339752 0.895547330379486
0.0998237505555153 0.895409941673279
0.115672208368778 0.880107223987579
0.127606585621834 0.868799209594727
0.133811295032501 0.862989902496338
0.140404969453812 0.856867074966431
0.141848400235176 0.85553377866745
0.143481746315956 0.854027986526489
0.14919476211071 0.848785996437073
0.165343880653381 0.834176659584045
0.166629523038864 0.833026707172394
0.17111437022686 0.829030215740204
0.175462424755096 0.825177788734436
0.179158613085747 0.821919977664948
0.184549406170845 0.817196130752563
0.204394772648811 0.800092160701752
0.206485122442245 0.798316538333893
0.228909358382225 0.779549121856689
0.229227304458618 0.779286205768585
0.231799572706223 0.77716326713562
0.25389552116394 0.7591592669487
0.295848220586777 0.726113617420197
0.301604896783829 0.721691846847534
0.317365616559982 0.709729254245758
0.321536540985107 0.706596672534943
0.323987185955048 0.70476359128952
0.325569301843643 0.70358270406723
0.327896296977997 0.701849460601807
0.333507657051086 0.69768899679184
0.354743450880051 0.682178676128387
0.368787109851837 0.672122418880463
0.374075591564178 0.6683748960495
0.376269787549973 0.666826367378235
0.392039835453033 0.655802071094513
0.448523104190826 0.61784827709198
0.467623382806778 0.605554044246674
0.51166170835495 0.578223645687103
0.528185546398163 0.568314611911774
0.541024386882782 0.560718894004822
0.568550884723663 0.544732689857483
0.581681251525879 0.537250280380249
0.583209156990051 0.536385715007782
0.639981210231781 0.505207121372223
0.662271738052368 0.49347248673439
0.67755538225174 0.485579609870911
0.712697148323059 0.467846721410751
0.730794370174408 0.458923935890198
0.732405066490173 0.458136320114136
0.762117743492126 0.443766385316849
0.773440182209015 0.438371956348419
0.783490061759949 0.433622390031815
0.78608775138855 0.432400226593018
0.790945649147034 0.430118709802628
0.791604399681091 0.429810047149658
0.804874062538147 0.423628896474838
0.805576264858246 0.423303872346878
0.81831419467926 0.417442858219147
0.881467580795288 0.389206260442734
0.906880497932434 0.378253966569901
0.996952712535858 0.341399341821671
1.03600311279297 0.326436340808868
1.0573570728302 0.318504184484482
1.17803061008453 0.277163565158844
1.22611820697784 0.262294918298721
1.35938203334808 0.225568816065788
1.36120343208313 0.225109964609146
1.40997350215912 0.213213086128235
1.41032409667969 0.21313039958477
1.42464458942413 0.209779977798462
1.43722772598267 0.206886023283005
1.68432581424713 0.158740550279617
1.87879085540771 0.130456298589706
2.93655371665955 0.0537940114736557
2.93978977203369 0.0536710657179356
3.24061918258667 0.0438040047883987
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/surv_1000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.157433523936197, xmax=3.40243121623062,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S(t|Z)$},
ymin=-0.00870856288820505, ymax=1.04395221937448,
ytick={0, 0.25, 0.75, 1},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0.00437850970774889 0.995631098747253
0.00542990444228053 0.994584858417511
0.00595268839970231 0.99406498670578
0.00755271734669805 0.992475688457489
0.0123842898756266 0.987692058086395
0.0166294146329165 0.983508110046387
0.0172695983201265 0.982878684997559
0.0208375565707684 0.979378044605255
0.0214008055627346 0.978826522827148
0.0237781554460526 0.976502299308777
0.0328329727053642 0.967700242996216
0.0398957096040249 0.960889637470245
0.044037751853466 0.956917881965637
0.0456374324858189 0.955388247966766
0.0461156778037548 0.954931497573853
0.0586898550391197 0.942999243736267
0.0675230771303177 0.934706151485443
0.0703325197100639 0.93208384513855
0.0790752917528152 0.923970401287079
0.0811049863696098 0.922096908092499
0.0839139670133591 0.919510304927826
0.0910551473498344 0.912967383861542
0.0914278626441956 0.912627160549164
0.0929863452911377 0.911205887794495
0.0971563383936882 0.907414138317108
0.0996829569339752 0.905124306678772
0.0998237505555153 0.904996871948242
0.115672208368778 0.890767157077789
0.127606585621834 0.880199551582336
0.133811295032501 0.874755144119263
0.140404969453812 0.869006276130676
0.141848400235176 0.86775279045105
0.143481746315956 0.866336584091187
0.14919476211071 0.861401319503784
0.165343880653381 0.847602188587189
0.166629523038864 0.846513211727142
0.17111437022686 0.842725217342377
0.175462424755096 0.83906888961792
0.179158613085747 0.835973262786865
0.184549406170845 0.831478834152222
0.204394772648811 0.815140545368195
0.206485122442245 0.813438355922699
0.228909358382225 0.795400619506836
0.229227304458618 0.795147776603699
0.231799572706223 0.793105065822601
0.25389552116394 0.775772869586945
0.295848220586777 0.74390035867691
0.301604896783829 0.739630222320557
0.317365616559982 0.72806453704834
0.321536540985107 0.725034117698669
0.323987185955048 0.723259508609772
0.325569301843643 0.722116112709045
0.327896296977997 0.720437705516815
0.333507657051086 0.716406404972076
0.354743450880051 0.701353311538696
0.368787109851837 0.691572666168213
0.374075591564178 0.687924921512604
0.376269787549973 0.686417102813721
0.392039835453033 0.675677180290222
0.448523104190826 0.638570547103882
0.467623382806778 0.626489400863647
0.51166170835495 0.599498510360718
0.528185546398163 0.589673936367035
0.541024386882782 0.582151591777802
0.568550884723663 0.566345512866974
0.581681251525879 0.558957815170288
0.583209156990051 0.558104455471039
0.639981210231781 0.527302324771881
0.662271738052368 0.515678524971008
0.67755538225174 0.507856965065002
0.712697148323059 0.490319907665253
0.730794370174408 0.481526345014572
0.732405066490173 0.48075133562088
0.762117743492126 0.466677069664001
0.773440182209015 0.461422920227051
0.783490061759949 0.456808924674988
0.78608775138855 0.455623835325241
0.790945649147034 0.453415811061859
0.791604399681091 0.453117221593857
0.804874062538147 0.447144210338593
0.805576264858246 0.446830362081528
0.81831419467926 0.441174775362015
0.881467580795288 0.414174646139145
0.906880497932434 0.403781890869141
0.996952712535858 0.369002193212509
1.03600311279297 0.354870229959488
1.0573570728302 0.347372680902481
1.17803061008453 0.307884484529495
1.22611820697784 0.293429404497147
1.35938203334808 0.256819427013397
1.36120343208313 0.256352096796036
1.40997350215912 0.244149759411812
1.41032409667969 0.244064167141914
1.42464458942413 0.240593954920769
1.43722772598267 0.237585499882698
1.68432581424713 0.185569494962692
1.87879085540771 0.152774721384048
2.93655371665955 0.0530482344329357
2.93978977203369 0.0528768450021744
3.24061918258667 0.0391396544873714
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0.00437850970774889 0.994512021541595
0.00542990444228053 0.99319976568222
0.00595268839970231 0.992547929286957
0.00755271734669805 0.990556478500366
0.0123842898756266 0.984572410583496
0.0166294146329165 0.979350864887238
0.0172695983201265 0.978566288948059
0.0208375565707684 0.974207580089569
0.0214008055627346 0.973521530628204
0.0237781554460526 0.970632493495941
0.0328329727053642 0.959721088409424
0.0398957096040249 0.951310694217682
0.044037751853466 0.946418762207031
0.0456374324858189 0.944537460803986
0.0461156778037548 0.943975925445557
0.0586898550391197 0.929350733757019
0.0675230771303177 0.919236123561859
0.0703325197100639 0.916046321392059
0.0790752917528152 0.906203091144562
0.0811049863696098 0.903935611248016
0.0839139670133591 0.90080863237381
0.0910551473498344 0.892915964126587
0.0914278626441956 0.892506301403046
0.0929863452911377 0.890795528888702
0.0971563383936882 0.886236965656281
0.0996829569339752 0.883488297462463
0.0998237505555153 0.88333535194397
0.115672208368778 0.866349101066589
0.127606585621834 0.853843510150909
0.133811295032501 0.847436904907227
0.140404969453812 0.840695917606354
0.141848400235176 0.839230597019196
0.143481746315956 0.837575376033783
0.14919476211071 0.831817865371704
0.165343880653381 0.815816700458527
0.166629523038864 0.814559042453766
0.17111437022686 0.810189843177795
0.175462424755096 0.805985510349274
0.179158613085747 0.802433431148529
0.184549406170845 0.797285676002502
0.204394772648811 0.778684139251709
0.206485122442245 0.776757836341858
0.228909358382225 0.756449639797211
0.229227304458618 0.756166398525238
0.231799572706223 0.753879010677338
0.25389552116394 0.7345831990242
0.295848220586777 0.699539005756378
0.301604896783829 0.694893658161163
0.317365616559982 0.68235981464386
0.321536540985107 0.679089546203613
0.323987185955048 0.677176654338837
0.325569301843643 0.675945103168488
0.327896296977997 0.674137353897095
0.333507657051086 0.669801414012909
0.354743450880051 0.653687238693237
0.368787109851837 0.643277764320374
0.374075591564178 0.63940954208374
0.376269787549973 0.637812316417694
0.392039835453033 0.626461505889893
0.448523104190826 0.587673664093018
0.467623382806778 0.575173020362854
0.51166170835495 0.54749196767807
0.528185546398163 0.537496089935303
0.541024386882782 0.529877007007599
0.568550884723663 0.51394134759903
0.581681251525879 0.506524205207825
0.583209156990051 0.505669176578522
0.639981210231781 0.474951058626175
0.662271738052368 0.463401824235916
0.67755538225174 0.455637097358704
0.712697148323059 0.438295841217041
0.730794370174408 0.429626822471619
0.732405066490173 0.42886421084404
0.762117743492126 0.415042519569397
0.773440182209015 0.40988427400589
0.783490061759949 0.405362904071808
0.78608775138855 0.404202669858932
0.790945649147034 0.402042031288147
0.791604399681091 0.401749968528748
0.804874062538147 0.395911157131195
0.805576264858246 0.39560455083847
0.81831419467926 0.390083491802216
0.881467580795288 0.363785445690155
0.906880497932434 0.353721708059311
0.996952712535858 0.32012528181076
1.03600311279297 0.306571573019028
1.0573570728302 0.299386084079742
1.17803061008453 0.261900842189789
1.22611820697784 0.248321354389191
1.35938203334808 0.214512974023819
1.36120343208313 0.214087769389153
1.40997350215912 0.203033953905106
1.41032409667969 0.202956765890121
1.42464458942413 0.199824526906013
1.43722772598267 0.19711010158062
1.68432581424713 0.151219561696053
1.87879085540771 0.123288325965405
2.93655371665955 0.0437710545957088
2.93978977203369 0.0436383895576
3.24061918258667 0.0329694077372551
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/surv_1000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=1000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.157433523936197, xmax=3.40243121623062,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S(t|Z)$},
ymin=-0.00870856288820505, ymax=1.04395221937448,
ytick={0, 0.25, 0.75, 1},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0.00437850970774889 0.995631098747253
0.00542990444228053 0.994584858417511
0.00595268839970231 0.99406498670578
0.00755271734669805 0.992475688457489
0.0123842898756266 0.987692058086395
0.0166294146329165 0.983508110046387
0.0172695983201265 0.982878684997559
0.0208375565707684 0.979378044605255
0.0214008055627346 0.978826522827148
0.0237781554460526 0.976502299308777
0.0328329727053642 0.967700242996216
0.0398957096040249 0.960889637470245
0.044037751853466 0.956917881965637
0.0456374324858189 0.955388247966766
0.0461156778037548 0.954931497573853
0.0586898550391197 0.942999243736267
0.0675230771303177 0.934706151485443
0.0703325197100639 0.93208384513855
0.0790752917528152 0.923970401287079
0.0811049863696098 0.922096908092499
0.0839139670133591 0.919510304927826
0.0910551473498344 0.912967383861542
0.0914278626441956 0.912627160549164
0.0929863452911377 0.911205887794495
0.0971563383936882 0.907414138317108
0.0996829569339752 0.905124306678772
0.0998237505555153 0.904996871948242
0.115672208368778 0.890767157077789
0.127606585621834 0.880199551582336
0.133811295032501 0.874755144119263
0.140404969453812 0.869006276130676
0.141848400235176 0.86775279045105
0.143481746315956 0.866336584091187
0.14919476211071 0.861401319503784
0.165343880653381 0.847602188587189
0.166629523038864 0.846513211727142
0.17111437022686 0.842725217342377
0.175462424755096 0.83906888961792
0.179158613085747 0.835973262786865
0.184549406170845 0.831478834152222
0.204394772648811 0.815140545368195
0.206485122442245 0.813438355922699
0.228909358382225 0.795400619506836
0.229227304458618 0.795147776603699
0.231799572706223 0.793105065822601
0.25389552116394 0.775772869586945
0.295848220586777 0.74390035867691
0.301604896783829 0.739630222320557
0.317365616559982 0.72806453704834
0.321536540985107 0.725034117698669
0.323987185955048 0.723259508609772
0.325569301843643 0.722116112709045
0.327896296977997 0.720437705516815
0.333507657051086 0.716406404972076
0.354743450880051 0.701353311538696
0.368787109851837 0.691572666168213
0.374075591564178 0.687924921512604
0.376269787549973 0.686417102813721
0.392039835453033 0.675677180290222
0.448523104190826 0.638570547103882
0.467623382806778 0.626489400863647
0.51166170835495 0.599498510360718
0.528185546398163 0.589673936367035
0.541024386882782 0.582151591777802
0.568550884723663 0.566345512866974
0.581681251525879 0.558957815170288
0.583209156990051 0.558104455471039
0.639981210231781 0.527302324771881
0.662271738052368 0.515678524971008
0.67755538225174 0.507856965065002
0.712697148323059 0.490319907665253
0.730794370174408 0.481526345014572
0.732405066490173 0.48075133562088
0.762117743492126 0.466677069664001
0.773440182209015 0.461422920227051
0.783490061759949 0.456808924674988
0.78608775138855 0.455623835325241
0.790945649147034 0.453415811061859
0.791604399681091 0.453117221593857
0.804874062538147 0.447144210338593
0.805576264858246 0.446830362081528
0.81831419467926 0.441174775362015
0.881467580795288 0.414174646139145
0.906880497932434 0.403781890869141
0.996952712535858 0.369002193212509
1.03600311279297 0.354870229959488
1.0573570728302 0.347372680902481
1.17803061008453 0.307884484529495
1.22611820697784 0.293429404497147
1.35938203334808 0.256819427013397
1.36120343208313 0.256352096796036
1.40997350215912 0.244149759411812
1.41032409667969 0.244064167141914
1.42464458942413 0.240593954920769
1.43722772598267 0.237585499882698
1.68432581424713 0.185569494962692
1.87879085540771 0.152774721384048
2.93655371665955 0.0530482344329357
2.93978977203369 0.0528768450021744
3.24061918258667 0.0391396544873714
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0.00437850970774889 0.996104001998901
0.00542990444228053 0.995167970657349
0.00595268839970231 0.994702279567719
0.00755271734669805 0.993276000022888
0.0123842898756266 0.98895651102066
0.0166294146329165 0.985145926475525
0.0172695983201265 0.98456996679306
0.0208375565707684 0.981354475021362
0.0214008055627346 0.980845868587494
0.0237781554460526 0.978696823120117
0.0328329727053642 0.970471501350403
0.0398957096040249 0.964013040065765
0.044037751853466 0.960208296775818
0.0456374324858189 0.958735406398773
0.0461156778037548 0.958294808864594
0.0586898550391197 0.946653723716736
0.0675230771303177 0.938418328762054
0.0703325197100639 0.935790419578552
0.0790752917528152 0.927588045597076
0.0811049863696098 0.92567902803421
0.0839139670133591 0.923034310340881
0.0910551473498344 0.916297793388367
0.0914278626441956 0.915945708751678
0.0929863452911377 0.914472997188568
0.0971563383936882 0.910529017448425
0.0996829569339752 0.908136963844299
0.0998237505555153 0.908003568649292
0.115672208368778 0.892966985702515
0.127606585621834 0.881620049476624
0.133811295032501 0.875717163085938
0.140404969453812 0.869444191455841
0.141848400235176 0.868071138858795
0.143481746315956 0.866517543792725
0.14919476211071 0.861084818840027
0.165343880653381 0.845748543739319
0.166629523038864 0.844529449939728
0.17111437022686 0.840279340744019
0.175462424755096 0.836163282394409
0.179158613085747 0.832667946815491
0.184549406170845 0.827576875686646
0.204394772648811 0.808916389942169
0.206485122442245 0.806959450244904
0.228909358382225 0.786098003387451
0.229227304458618 0.785804510116577
0.231799572706223 0.783433198928833
0.25389552116394 0.763274550437927
0.295848220586777 0.726230084896088
0.301604896783829 0.721282303333282
0.317365616559982 0.707896709442139
0.321536540985107 0.704392969608307
0.323987185955048 0.702344000339508
0.325569301843643 0.701023697853088
0.327896296977997 0.699085593223572
0.333507657051086 0.694433569908142
0.354743450880051 0.677102744579315
0.368787109851837 0.66587108373642
0.374075591564178 0.661692917346954
0.376269787549973 0.659966349601746
0.392039835453033 0.647685825824738
0.448523104190826 0.60561192035675
0.467623382806778 0.592050492763519
0.51166170835495 0.56207001209259
0.528185546398163 0.551283955574036
0.541024386882782 0.543063461780548
0.568550884723663 0.52594667673111
0.581681251525879 0.518006205558777
0.583209156990051 0.517092287540436
0.639981210231781 0.484487324953079
0.662271738052368 0.472387492656708
0.67755538225174 0.464304715394974
0.712697148323059 0.446380734443665
0.730794370174408 0.437488585710526
0.732405066490173 0.436708718538284
0.762117743492126 0.422617107629776
0.773440182209015 0.417378902435303
0.783490061759949 0.412783354520798
0.78608775138855 0.411604881286621
0.790945649147034 0.409407436847687
0.791604399681091 0.409110575914383
0.804874062538147 0.403181284666061
0.805576264858246 0.402870416641235
0.81831419467926 0.397273540496826
0.881467580795288 0.370755285024643
0.906880497932434 0.360659211874008
0.996952712535858 0.327358603477478
1.03600311279297 0.314072608947754
1.0573570728302 0.307088434696198
1.17803061008453 0.271072804927826
1.22611820697784 0.258228242397308
1.35938203334808 0.226565092802048
1.36120343208313 0.2261683344841
1.40997350215912 0.21590293943882
1.41032409667969 0.215831249952316
1.42464458942413 0.212931528687477
1.43722772598267 0.210428223013878
1.68432581424713 0.168468460440636
1.87879085540771 0.143174260854721
2.93655371665955 0.0688162744045258
2.93978977203369 0.0686835870146751
3.24061918258667 0.0578004196286201
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/surv_5000_fn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.157433523936197, xmax=3.40243121623062,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S(t|Z)$},
ymin=-0.00870856288820505, ymax=1.04395221937448,
ytick={0, 0.25, 0.75, 1},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0.00437850970774889 0.995631098747253
0.00542990444228053 0.994584858417511
0.00595268839970231 0.99406498670578
0.00755271734669805 0.992475688457489
0.0123842898756266 0.987692058086395
0.0166294146329165 0.983508110046387
0.0172695983201265 0.982878684997559
0.0208375565707684 0.979378044605255
0.0214008055627346 0.978826522827148
0.0237781554460526 0.976502299308777
0.0328329727053642 0.967700242996216
0.0398957096040249 0.960889637470245
0.044037751853466 0.956917881965637
0.0456374324858189 0.955388247966766
0.0461156778037548 0.954931497573853
0.0586898550391197 0.942999243736267
0.0675230771303177 0.934706151485443
0.0703325197100639 0.93208384513855
0.0790752917528152 0.923970401287079
0.0811049863696098 0.922096908092499
0.0839139670133591 0.919510304927826
0.0910551473498344 0.912967383861542
0.0914278626441956 0.912627160549164
0.0929863452911377 0.911205887794495
0.0971563383936882 0.907414138317108
0.0996829569339752 0.905124306678772
0.0998237505555153 0.904996871948242
0.115672208368778 0.890767157077789
0.127606585621834 0.880199551582336
0.133811295032501 0.874755144119263
0.140404969453812 0.869006276130676
0.141848400235176 0.86775279045105
0.143481746315956 0.866336584091187
0.14919476211071 0.861401319503784
0.165343880653381 0.847602188587189
0.166629523038864 0.846513211727142
0.17111437022686 0.842725217342377
0.175462424755096 0.83906888961792
0.179158613085747 0.835973262786865
0.184549406170845 0.831478834152222
0.204394772648811 0.815140545368195
0.206485122442245 0.813438355922699
0.228909358382225 0.795400619506836
0.229227304458618 0.795147776603699
0.231799572706223 0.793105065822601
0.25389552116394 0.775772869586945
0.295848220586777 0.74390035867691
0.301604896783829 0.739630222320557
0.317365616559982 0.72806453704834
0.321536540985107 0.725034117698669
0.323987185955048 0.723259508609772
0.325569301843643 0.722116112709045
0.327896296977997 0.720437705516815
0.333507657051086 0.716406404972076
0.354743450880051 0.701353311538696
0.368787109851837 0.691572666168213
0.374075591564178 0.687924921512604
0.376269787549973 0.686417102813721
0.392039835453033 0.675677180290222
0.448523104190826 0.638570547103882
0.467623382806778 0.626489400863647
0.51166170835495 0.599498510360718
0.528185546398163 0.589673936367035
0.541024386882782 0.582151591777802
0.568550884723663 0.566345512866974
0.581681251525879 0.558957815170288
0.583209156990051 0.558104455471039
0.639981210231781 0.527302324771881
0.662271738052368 0.515678524971008
0.67755538225174 0.507856965065002
0.712697148323059 0.490319907665253
0.730794370174408 0.481526345014572
0.732405066490173 0.48075133562088
0.762117743492126 0.466677069664001
0.773440182209015 0.461422920227051
0.783490061759949 0.456808924674988
0.78608775138855 0.455623835325241
0.790945649147034 0.453415811061859
0.791604399681091 0.453117221593857
0.804874062538147 0.447144210338593
0.805576264858246 0.446830362081528
0.81831419467926 0.441174775362015
0.881467580795288 0.414174646139145
0.906880497932434 0.403781890869141
0.996952712535858 0.369002193212509
1.03600311279297 0.354870229959488
1.0573570728302 0.347372680902481
1.17803061008453 0.307884484529495
1.22611820697784 0.293429404497147
1.35938203334808 0.256819427013397
1.36120343208313 0.256352096796036
1.40997350215912 0.244149759411812
1.41032409667969 0.244064167141914
1.42464458942413 0.240593954920769
1.43722772598267 0.237585499882698
1.68432581424713 0.185569494962692
1.87879085540771 0.152774721384048
2.93655371665955 0.0530482344329357
2.93978977203369 0.0528768450021744
3.24061918258667 0.0391396544873714
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0.00437850970774889 0.994074881076813
0.00542990444228053 0.992660045623779
0.00595268839970231 0.991957664489746
0.00755271734669805 0.989812850952148
0.0123842898756266 0.983378827571869
0.0166294146329165 0.977778315544128
0.0172695983201265 0.97693794965744
0.0208375565707684 0.972274422645569
0.0214008055627346 0.971541345119476
0.0237781554460526 0.968456327915192
0.0328329727053642 0.956841707229614
0.0398957096040249 0.947928667068481
0.044037751853466 0.942760050296783
0.0456374324858189 0.940775275230408
0.0461156778037548 0.940183162689209
0.0586898550391197 0.924815237522125
0.0675230771303177 0.914245665073395
0.0703325197100639 0.910922110080719
0.0790752917528152 0.900691986083984
0.0811049863696098 0.898341000080109
0.0839139670133591 0.895102202892303
0.0910551473498344 0.886944890022278
0.0914278626441956 0.886522233486176
0.0929863452911377 0.884757816791534
0.0971563383936882 0.880061328411102
0.0996829569339752 0.877233564853668
0.0998237505555153 0.877076387405396
0.115672208368778 0.859642148017883
0.127606585621834 0.846842467784882
0.133811295032501 0.840297162532806
0.140404969453812 0.833420515060425
0.141848400235176 0.831925809383392
0.143481746315956 0.830239236354828
0.14919476211071 0.824378848075867
0.165343880653381 0.808133006095886
0.166629523038864 0.806859374046326
0.17111437022686 0.802439510822296
0.175462424755096 0.798188090324402
0.179158613085747 0.794599711894989
0.184549406170845 0.789408266544342
0.204394772648811 0.770711779594421
0.206485122442245 0.768779575824738
0.228909358382225 0.748477041721344
0.229227304458618 0.748194456100464
0.231799572706223 0.745913684368134
0.25389552116394 0.726711273193359
0.295848220586777 0.692038953304291
0.301604896783829 0.687451779842377
0.317365616559982 0.67510050535202
0.321536540985107 0.671882092952728
0.323987185955048 0.670000910758972
0.325569301843643 0.668790221214294
0.327896296977997 0.667014956474304
0.333507657051086 0.662756145000458
0.354743450880051 0.646953165531158
0.368787109851837 0.636779129505157
0.374075591564178 0.633001446723938
0.376269787549973 0.631440877914429
0.392039835453033 0.62036794424057
0.448523104190826 0.582635045051575
0.467623382806778 0.57052206993103
0.51166170835495 0.543747961521149
0.528185546398163 0.534088432788849
0.541024386882782 0.526728749275208
0.568550884723663 0.51135641336441
0.581681251525879 0.504201114177704
0.583209156990051 0.50337541103363
0.639981210231781 0.473784744739532
0.662271738052368 0.462662309408188
0.67755538225174 0.455203086137772
0.712697148323059 0.438543111085892
0.730794370174408 0.430226057767868
0.732405066490173 0.429493606090546
0.762117743492126 0.416213244199753
0.773440182209015 0.411265432834625
0.783490061759949 0.406927317380905
0.78608775138855 0.405812501907349
0.790945649147034 0.403735816478729
0.791604399681091 0.403454929590225
0.804874062538147 0.397845774888992
0.805576264858246 0.397551447153091
0.81831419467926 0.392252951860428
0.881467580795288 0.367063194513321
0.906880497932434 0.357408493757248
0.996952712535858 0.325240522623062
1.03600311279297 0.312225133180618
1.0573570728302 0.305340170860291
1.17803061008453 0.269067138433456
1.22611820697784 0.255856066942215
1.35938203334808 0.222493812441826
1.36120343208313 0.222069203853607
1.40997350215912 0.211005792021751
1.41032409667969 0.210928112268448
1.42464458942413 0.207780584692955
1.43722772598267 0.205056190490723
1.68432581424713 0.158287703990936
1.87879085540771 0.129083678126335
2.93655371665955 0.0417474396526814
2.93978977203369 0.0416013486683369
3.24061918258667 0.0299900081008673
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}


==> figs/surv_5000_pf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  font=\tiny,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.97)},
  anchor=north west,
  draw=lightgray204
},
% set width of axis box
scale only axis,
width=4cm,
height=3cm,
tick align=outside,
tick pos=left,
title={\fontsize{6}{6}\selectfont $N=5000$},
tick label style={font=\tiny},
% major tick length=\MajorTickLength,
every tick/.style={
black,
semithick,
},
x label style={at={(axis description cs:0.5,-0.1)},anchor=north,font=\tiny},
y label style={at={(axis description cs:-0.06,.5)},rotate=90,anchor=south,font=\tiny},
x grid style={darkgray176},
xlabel={$t$},
xmin=-0.157433523936197, xmax=3.40243121623062,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$S(t|Z)$},
ymin=-0.00870856288820505, ymax=1.04395221937448,
ytick={0, 0.25, 0.75, 1},
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=0.5, mark options={solid}]
table {%
0.00437850970774889 0.995631098747253
0.00542990444228053 0.994584858417511
0.00595268839970231 0.99406498670578
0.00755271734669805 0.992475688457489
0.0123842898756266 0.987692058086395
0.0166294146329165 0.983508110046387
0.0172695983201265 0.982878684997559
0.0208375565707684 0.979378044605255
0.0214008055627346 0.978826522827148
0.0237781554460526 0.976502299308777
0.0328329727053642 0.967700242996216
0.0398957096040249 0.960889637470245
0.044037751853466 0.956917881965637
0.0456374324858189 0.955388247966766
0.0461156778037548 0.954931497573853
0.0586898550391197 0.942999243736267
0.0675230771303177 0.934706151485443
0.0703325197100639 0.93208384513855
0.0790752917528152 0.923970401287079
0.0811049863696098 0.922096908092499
0.0839139670133591 0.919510304927826
0.0910551473498344 0.912967383861542
0.0914278626441956 0.912627160549164
0.0929863452911377 0.911205887794495
0.0971563383936882 0.907414138317108
0.0996829569339752 0.905124306678772
0.0998237505555153 0.904996871948242
0.115672208368778 0.890767157077789
0.127606585621834 0.880199551582336
0.133811295032501 0.874755144119263
0.140404969453812 0.869006276130676
0.141848400235176 0.86775279045105
0.143481746315956 0.866336584091187
0.14919476211071 0.861401319503784
0.165343880653381 0.847602188587189
0.166629523038864 0.846513211727142
0.17111437022686 0.842725217342377
0.175462424755096 0.83906888961792
0.179158613085747 0.835973262786865
0.184549406170845 0.831478834152222
0.204394772648811 0.815140545368195
0.206485122442245 0.813438355922699
0.228909358382225 0.795400619506836
0.229227304458618 0.795147776603699
0.231799572706223 0.793105065822601
0.25389552116394 0.775772869586945
0.295848220586777 0.74390035867691
0.301604896783829 0.739630222320557
0.317365616559982 0.72806453704834
0.321536540985107 0.725034117698669
0.323987185955048 0.723259508609772
0.325569301843643 0.722116112709045
0.327896296977997 0.720437705516815
0.333507657051086 0.716406404972076
0.354743450880051 0.701353311538696
0.368787109851837 0.691572666168213
0.374075591564178 0.687924921512604
0.376269787549973 0.686417102813721
0.392039835453033 0.675677180290222
0.448523104190826 0.638570547103882
0.467623382806778 0.626489400863647
0.51166170835495 0.599498510360718
0.528185546398163 0.589673936367035
0.541024386882782 0.582151591777802
0.568550884723663 0.566345512866974
0.581681251525879 0.558957815170288
0.583209156990051 0.558104455471039
0.639981210231781 0.527302324771881
0.662271738052368 0.515678524971008
0.67755538225174 0.507856965065002
0.712697148323059 0.490319907665253
0.730794370174408 0.481526345014572
0.732405066490173 0.48075133562088
0.762117743492126 0.466677069664001
0.773440182209015 0.461422920227051
0.783490061759949 0.456808924674988
0.78608775138855 0.455623835325241
0.790945649147034 0.453415811061859
0.791604399681091 0.453117221593857
0.804874062538147 0.447144210338593
0.805576264858246 0.446830362081528
0.81831419467926 0.441174775362015
0.881467580795288 0.414174646139145
0.906880497932434 0.403781890869141
0.996952712535858 0.369002193212509
1.03600311279297 0.354870229959488
1.0573570728302 0.347372680902481
1.17803061008453 0.307884484529495
1.22611820697784 0.293429404497147
1.35938203334808 0.256819427013397
1.36120343208313 0.256352096796036
1.40997350215912 0.244149759411812
1.41032409667969 0.244064167141914
1.42464458942413 0.240593954920769
1.43722772598267 0.237585499882698
1.68432581424713 0.185569494962692
1.87879085540771 0.152774721384048
2.93655371665955 0.0530482344329357
2.93978977203369 0.0528768450021744
3.24061918258667 0.0391396544873714
};
\addlegendentry{ground truth}
\addplot [width=1pt, red, opacity=0.7]
table {%
0.00437850970774889 0.995184004306793
0.00542990444228053 0.994030892848969
0.00595268839970231 0.993458211421967
0.00755271734669805 0.991707026958466
0.0123842898756266 0.986437916755676
0.0166294146329165 0.981831610202789
0.0172695983201265 0.98113876581192
0.0208375565707684 0.977286696434021
0.0214008055627346 0.976680040359497
0.0237781554460526 0.974123477935791
0.0328329727053642 0.964446067810059
0.0398957096040249 0.956960678100586
0.044037751853466 0.952596426010132
0.0456374324858189 0.950916111469269
0.0461156778037548 0.95041424036026
0.0586898550391197 0.937311053276062
0.0675230771303177 0.928211450576782
0.0703325197100639 0.92533540725708
0.0790752917528152 0.916442036628723
0.0811049863696098 0.914389550685883
0.0839139670133591 0.911556720733643
0.0910551473498344 0.904395580291748
0.0914278626441956 0.904023468494415
0.0929863452911377 0.902469635009766
0.0971563383936882 0.898327350616455
0.0996829569339752 0.895828306674957
0.0998237505555153 0.895689249038696
0.115672208368778 0.880188286304474
0.127606585621834 0.868705809116364
0.133811295032501 0.862800061702728
0.140404969453812 0.856572151184082
0.141848400235176 0.855215668678284
0.143481746315956 0.853683412075043
0.14919476211071 0.848346829414368
0.165343880653381 0.833458304405212
0.166629523038864 0.832285463809967
0.17111437022686 0.828208386898041
0.175462424755096 0.82427567243576
0.179158613085747 0.820949792861938
0.184549406170845 0.816124796867371
0.204394772648811 0.798633456230164
0.206485122442245 0.796815633773804
0.228909358382225 0.777606546878815
0.229227304458618 0.777337968349457
0.231799572706223 0.77516907453537
0.25389552116394 0.756822764873505
0.295848220586777 0.723361253738403
0.301604896783829 0.718905925750732
0.317365616559982 0.706872582435608
0.321536540985107 0.703725934028625
0.323987185955048 0.701884269714355
0.325569301843643 0.700698375701904
0.327896296977997 0.698957920074463
0.333507657051086 0.694781899452209
0.354743450880051 0.679223656654358
0.368787109851837 0.669140338897705
0.374075591564178 0.665386557579041
0.376269787549973 0.663834810256958
0.392039835453033 0.652807533740997
0.448523104190826 0.614897191524506
0.467623382806778 0.602611601352692
0.51166170835495 0.575220108032227
0.528185546398163 0.565252661705017
0.541024386882782 0.557629406452179
0.568550884723663 0.541635692119598
0.581681251525879 0.534176647663116
0.583209156990051 0.533315598964691
0.639981210231781 0.502331972122192
0.662271738052368 0.490661382675171
0.67755538225174 0.482806146144867
0.712697148323059 0.46521458029747
0.730794370174408 0.456397891044617
0.732405066490173 0.455621659755707
0.762117743492126 0.441553443670273
0.773440182209015 0.436306029558182
0.783490061759949 0.43170490860939
0.78608775138855 0.430525034666061
0.790945649147034 0.428329110145569
0.791604399681091 0.428032010793686
0.804874062538147 0.42209193110466
0.805576264858246 0.42178013920784
0.81831419467926 0.416168540716171
0.881467580795288 0.389508664608002
0.906880497932434 0.379310846328735
0.996952712535858 0.345549434423447
1.03600311279297 0.332005351781845
1.0573570728302 0.324866235256195
1.17803061008453 0.287800818681717
1.22611820697784 0.274488806724548
1.35938203334808 0.241483390331268
1.36120343208313 0.241068601608276
1.40997350215912 0.230302304029465
1.41032409667969 0.230227261781693
1.42464458942413 0.227188259363174
1.43722772598267 0.224562123417854
1.68432581424713 0.18033342063427
1.87879085540771 0.153501272201538
2.93655371665955 0.0740536600351334
2.93978977203369 0.0739123001694679
3.24061918258667 0.0623059906065464
};
\addlegendentry{estimated}
\end{axis}

\end{tikzpicture}

